Dataset Collections: Challenges of Large-Scale Data Aggregation in 3D Medical Image Datasets

The development of deep learning-based medical AI depends on high-quality annotated data. Yet, dataset creation remains constrained by the need for expert radiologist annotations, limiting curated datasets to relatively small cohorts. To overcome this limitation, recent efforts increasingly aggregate disparate public datasets into large-scale dataset collections. However, combining datasets at scale often obscures data provenance, introducing substantial risks of reuse propagation, unintended leakage, bias amplification and distorted data distributions. In this work, we study these problems on a massive collection of 565k 3D radiological images across 1034 public datasets and provide practical resources to address them. Firstly, we formalize dataset collections as a distinct paradigm in medical image analysis and characterize their structural challenges, including reuse propagation, duplication, and provenance fragmentation. Secondly, we perform a large-scale empirical study of duplication on this collection and demonstrate extensive exact and near-duplicate reuse across public datasets via perceptual hashing and manual tracing, identifying a lower bound of 118k duplicate pairs. We make the perceptual hashes publicly accessible for comparison through our website, providing researchers with a standardized reference for identifying potential overlaps and shared provenance. Thirdly, since hashing alone cannot detect all duplicates, we introduce MAP (Metadata for Aggregation and Provenance), a lightweight, portable metadata profile for documenting provenance, known overlaps, and deduplication decisions in dataset collections. Our contributions help dataset collections shift from coarse aggregations to reliable and provenance-aware data scaling mechanisms in medical image analysis. A web tool supporting our work is available at https://mic-dct.dkfz.de/.

==> sections/dataset_table.tex <==
\begingroup
\small
\setlength{\tabcolsep}{3pt}
\begin{longtable}{>{\raggedright\arraybackslash}p{0.55\linewidth}r>{\raggedright\arraybackslash}p{0.20\linewidth}}
\toprule
Name & Num. images & Link \\
\midrule
\endfirsthead
\toprule
Name & Num. images & Link \\
\midrule
\endhead
\midrule
\multicolumn{3}{r}{Continued on next page} \\
\endfoot
\bottomrule
\endlastfoot
A Combined Computational Modeling and Functional Imaging Study - Stage 2 (ds004529) \cite{openneuro_ds004529_modeling_face_recognition_in_the_pr} & 34 & \href{https://openneuro.org/datasets/ds004529}{openneuro.org} \\
AbdomenAtlas 1.1 \cite{li2024abdomenatlas,li2024well,bassi2024touchstone,qu2023abdomenatlas} & 9262 & \href{https://huggingface.co/datasets/AbdomenAtlas/_AbdomenAtlas1.1Mini}{huggingface.co} \\
AbdomenCT-1K \cite{ma2021abdomenct,simpson2019large,antonelli2022medical,heller2021state,heller2019kits19,roth2016data} & 996 & \href{https://github.com/JunMa11/AbdomenCT-1K}{github.com} \\
ACDC \cite{bernard2018deep} & 300 & \href{https://www.creatis.insa-lyon.fr/Challenge/acdc/}{www.creatis.insa-lyon.fr} \\
ACRIN-HNSCC-FDG-PET/CT \cite{kinahan2019data_hnscc,rozenfeld2023annotations_2} & 134 & \href{https://www.cancerimagingarchive.net/collection/acrin-hnscc-fdg-pet-ct/}{www.cancerimagingarchive.net} \\
AMOS 2022 \cite{ji2022amos} & 600 & \href{https://zenodo.org/records/7262581}{zenodo.org} \\
AortaSeg24 \cite{imran2026multiclass_2,imran2026multiclass} & 50 & \href{https://aortaseg24.grand-challenge.org/}{aortaseg24.grand-challenge.org} \\
ATLAS (Tumour and Liver Automatic Segmentation) \cite{quinton2023tumour} & 60 & \href{https://atlas-challenge.u-bourgogne.fr}{atlas-challenge.u-bourgogne.fr} \\
ATLAS v2.0 \cite{liew2022large,liew2021atlasr20} & 655 & \href{https://atlas.grand-challenge.org/}{atlas.grand-challenge.org} \\
ATM'22 \cite{zhang2023multisite,zhang2022cfda,zheng2021alleviating,yu2022break,qin2019airwaynet,lidc,armato2011lidcidri,zhang2022dataset,zhang2022updated} & 330 & \href{https://atm22.grand-challenge.org/}{atm22.grand-challenge.org} \\
autoPET IV Longitudinal-CT \cite{kuestner2025longitudinal} & 659 & \href{https://fdat.uni-tuebingen.de/records/qwsry-7t837}{fdat.uni-tuebingen.de} \\
Brain MRI Dataset of Multiple Sclerosis with Consensus Manual Lesion Segmentation and Patient Meta Information \cite{muslim2022brain} & 60 & \href{https://doi.org/10.17632/8bctsm8jz7.1}{doi.org} \\
Brain-TR-GammaKnife \cite{wang2023brain} & 76 & \href{https://www.cancerimagingarchive.net/collection/brain-tr-gammaknife/}{www.cancerimagingarchive.net} \\
BrainMetShare \cite{stanfordaimi2023brainmetshare,grovik2020deep} & 420 & \href{https://aimi.stanford.edu/datasets/brainmetshare}{aimi.stanford.edu} \\
BraTS 2024 Africa (BraTS-SSA) \cite{karargyris2023federated,adewole2023brain} & 380 & \href{https://www.cancerimagingarchive.net/collection/brats-africa/}{www.cancerimagingarchive.net} \\
BraTS 2024 Brain Metastases (BraTS-MET) \cite{karargyris2023federated,moawad2024bratsmets} & 2872 & \href{https://www.synapse.org/Synapse:syn53708249}{www.synapse.org} \\
BraTS 2024 Generalizability Across Tumors (BraTS-GoAT) \cite{karargyris2023federated,baid2021rsnaasnrmiccai,menze2015multimodal,bakas2017advancing,labella2023asnrmiccai,moawad2024bratsmets,adewole2023brain,kazerooni2023brain} & 10171 & \href{https://www.synapse.org/Synapse:syn53708249}{www.synapse.org} \\
BraTS 2024 GLI (post-treatment glioma) \cite{karargyris2023federated,deverdier2024bratsgli} & 5400 & \href{https://arxiv.org/abs/2405.18368}{arxiv.org} \\
BraTS 2024 Meningioma Radiotherapy (BraTS-MEN-RT) \cite{karargyris2023federated,labella2024bratsmenrt,labella2026brain} & 570 & \href{https://doi.org/10.7303/syn59059779}{doi.org} \\
BraTS 2024 Pediatric (BraTS-PEDs) \cite{karargyris2023federated,kazerooni2024bratspeds} & 1317 & \href{https://www.synapse.org/Synapse:syn53708249}{www.synapse.org} \\
BTCV Abdomen \cite{landman2015miccai} & 65 & \href{https://www.synapse.org/\#!Synapse:syn3193805}{www.synapse.org} \\
BTCV Cervix \cite{landman2015miccai} & 50 & \href{https://www.synapse.org/Synapse:syn3193805}{www.synapse.org} \\
CADS \cite{xu2026cads} & 21383 & \href{https://huggingface.co/datasets/mrmrx/CADS-dataset}{huggingface.co} \\
CHAOS \cite{kavur2021chaos,kavur2019chaos,kavur2020comparison} & 120 & \href{https://chaos.grand-challenge.org/Data/}{chaos.grand-challenge.org} \\
CirrMRI600+ \cite{jha2025large,ulasbagci2024cirrmri600} & 738 & \href{https://osf.io/cuk24/}{osf.io} \\
COVID-19-20 \cite{roth2021covid1920,an2020ct,clark2013tcia} & 249 & \href{https://covid-segmentation.grand-challenge.org/}{covid-segmentation.grand-challenge.org} \\
CPTAC-HNSCC \cite{rozenfeld2023annotations,cptac2018clinical} & 245 & \href{https://www.cancerimagingarchive.net/collection/cptac-hnscc/}{www.cancerimagingarchive.net} \\
crossMoDA 2022 \cite{shapey2021segmentation,dorent2023crossmoda} & 210 & \href{https://zenodo.org/records/6504722}{zenodo.org} \\
CSpineSeg \cite{zhou2025duke} & 1255 & \href{https://doi.org/10.60701/H6K0-A61V}{doi.org} \\
CT-ICH (PhysioNet) \cite{hssayeni2020computed,hssayeni2020intracranial,pollard2026physionet} & 75 & \href{https://physionet.org/content/ct-ich/1.3.1/}{physionet.org} \\
CT-ORG \cite{rister2019ct} & 140 & \href{https://www.cancerimagingarchive.net/collection/ct-org/}{www.cancerimagingarchive.net} \\
CT-RATE \cite{hamamci2026generalist} & 50179 & \href{https://huggingface.co/datasets/ibrahimhamamci/CT-RATE}{huggingface.co} \\
CTPelvic1K \cite{liu2021deep,k2015data,simpson2019large,antonelli2022medical,heller2021state,heller2019kits19} & 1106 & \href{https://zenodo.org/records/4588403}{zenodo.org} \\
CTSpine1K \cite{deng2025ctspine1k,k2015data,t2018headandneck,an2020ct,simpson2019large,antonelli2022medical} & 1005 & \href{https://github.com/MIRACLE-Center/CTSpine1K}{github.com} \\
CURVAS \cite{rieramarin2026multirater} & 20 & \href{https://zenodo.org/records/13767408}{zenodo.org} \\
DAP Atlas \cite{jaus2024unifying,gatidis2022fdgpet} & 533 & \href{https://github.com/alexanderjaus/AtlasDataset}{github.com} \\
ENHANCE.PET 1.6k \cite{ferrara2026sharing,enhancepet2_shiyamsundar2022fully,gatidis2022fdgpet} & 3194 & \href{https://registry.opendata.aws/enhance-pet-1-6k}{registry.opendata.aws} \\
FDG-PET-CT-Lesions (autoPET II) \cite{gatidis2022fdgpet} & 2028 & \href{https://www.cancerimagingarchive.net/collection/fdg-pet-ct-lesions/}{www.cancerimagingarchive.net} \\
FedBCa \cite{cao2024bladdermri} & 221 & \href{https://zenodo.org/records/13622759}{zenodo.org} \\
FLARE 2022 \cite{ma2024unleashing,simpson2019large,antonelli2022medical,ma2021abdomenct} & 50 & \href{https://flare22.grand-challenge.org/}{flare22.grand-challenge.org} \\
FLARE 2024 Task 1 (Pan-cancer CT) \cite{ma2024fast,ma2024automatic,yan2018deeplesion,lidc,gatidis2022fdgpet,heller2023kits21,aerts2019nsclc,bakr2017data,simpson2019large,antonelli2022medical,pedrosa2019lndb,pedrosa2021lndb,ferreira2024lndb,roth2021covid1920,an2020ct,clark2013tcia,roth2015ctlymphnodes,seff2015leveraging,kiser2020data,ma2021toward} & 5227 & \href{https://huggingface.co/datasets/FLARE-MedFM/PancancerCTSeg}{huggingface.co} \\
FLARE 2024 Task 2 (LaptopSeg) \cite{ma2026flare24} & 2050 & \href{https://huggingface.co/datasets/FLARE-MedFM/FLARE-Task2-LaptopSeg}{huggingface.co} \\
Gold Atlas -- Male Pelvis \cite{nyholm2018mr} & 19 & \href{https://zenodo.org/records/583096}{zenodo.org} \\
HaN-Seg \cite{HaNSeg_dataset} & 84 & \href{https://zenodo.org/records/7442914}{zenodo.org} \\
HECKTOR 2022 \cite{andrearczyk2023overview,andrearczyk2023automatic} & 1048 & \href{https://hecktor.grand-challenge.org/}{hecktor.grand-challenge.org} \\
HNTS-MRG 2024 \cite{wahid_2024_11199559} & 300 & \href{https://zenodo.org/records/11199559}{zenodo.org} \\
HTAN-HMS \cite{clunie2026htanhms,rozenblattrosen2020human,debruijn2025sharing,nirmal2022spatial,yapp2025highly} & 13 & \href{https://doi.org/10.5281/zenodo.12666872}{doi.org} \\
HTAN-OHSU \cite{clunie2026htanohsu,rozenblattrosen2020human,debruijn2025sharing,johnson2022omic,creason2023longitudinal,kirchgaessner2025imputing} & 36 & \href{https://doi.org/10.5281/zenodo.12689950}{doi.org} \\
ImageCHD \cite{xu2020imagechd} & 110 & \href{https://www.kaggle.com/datasets/xiaoweixumedicalai/imagechd}{www.kaggle.com} \\
INSTANCE 2022 \cite{li2023stateoftheart,li2022hematoma} & 100 & \href{https://instance.grand-challenge.org/}{instance.grand-challenge.org} \\
ISLES 2015 \cite{maier2017isles} & 112 & \href{http://www.isles-challenge.org/ISLES2015/}{www.isles-challenge.org} \\
ISLES 2022 \cite{hernandezpetsche2022isles} & 500 & \href{https://zenodo.org/records/7153326}{zenodo.org} \\
KiPA22 \cite{he2021meta,he2020dense,shao2011laparoscopic,shao2012precise} & 70 & \href{https://kipa22.grand-challenge.org/}{kipa22.grand-challenge.org} \\
KiTS23 \cite{heller2023kits21} & 489 & \href{https://kits-challenge.org/kits23/}{kits-challenge.org} \\
LGG MRI Segmentation (Kaggle) \cite{buda2019association,mazurowski2017radiogenomics,pedano2016cancer} & 330 & \href{https://www.kaggle.com/datasets/mateuszbuda/lgg-mri-segmentation}{www.kaggle.com} \\
LiverHccSeg \cite{gross2023liverhccseg,erickson2016the} & 17 & \href{https://zenodo.org/records/8179129}{zenodo.org} \\
LLD-MMRI \cite{LLD-MMRI,ma2025medsam2} & 3984 & \href{https://github.com/LMMMEng/LLD-MMRI-Dataset}{github.com} \\
LNDb \cite{pedrosa2019lndb,pedrosa2021lndb,ferreira2024lndb} & 236 & \href{https://zenodo.org/record/6613713}{zenodo.org} \\
Longitudinal MR MS database (Ljubljana) \cite{galimzianova2016stratified,lesjak2018novel} & 662 & \href{https://lit.fe.uni-lj.si/en/research/resources/long-MR-MS/}{lit.fe.uni-lj.si} \\
LungVis1.0 \cite{yang2024lungvis10} & 22 & \href{https://zenodo.org/records/7413818}{zenodo.org} \\
M\&Ms \cite{campello2021multi,martinisla2023deep} & 925 & \href{https://www.ub.edu/mnms/}{www.ub.edu} \\
MAMA-MIA \cite{garrucho2025large,newitt2016multicenter,newitt2016single,li2022ispy2,tcia_dukebreastcancermri,newitt2021acrin} & 4518 & \href{https://github.com/LidiaGarrucho/MAMA-MIA}{github.com} \\
Mediastinal-Lymph-Node-SEG \cite{idris2024mediastinal} & 513 & \href{https://www.cancerimagingarchive.net/collection/mediastinal-lymph-node-seg/}{www.cancerimagingarchive.net} \\
MedSeg Liver Segments \cite{medseg2021liver,simpson2019large,antonelli2022medical} & 50 & \href{https://doi.org/10.6084/m9.figshare.13643252}{doi.org} \\
MedSeg Musculature of the Pelvis \cite{simpson2019large,antonelli2022medical} & 1 & \href{https://www.medseg.ai/database/musculature-of-the-pelvis}{www.medseg.ai} \\
MedSeg Vasculature of the Pelvis \cite{simpson2019large,antonelli2022medical} & 1 & \href{https://www.medseg.ai/database/vasculature-of-the-pelvis}{www.medseg.ai} \\
MedSeg Ventricles MRI Dataset \cite{medseg2022ventricles} & 10 & \href{https://doi.org/10.6084/m9.figshare.19644636}{doi.org} \\
MRISegmentator-Abdomen \cite{zhuang2025mrisegmenter} & 780 & \href{https://github.com/rsummers11/MRISegmentator}{github.com} \\
MSD Brain Tumour \cite{simpson2019large,antonelli2022medical} & 3000 & \href{http://medicaldecathlon.com/}{medicaldecathlon.com} \\
MSD Colon \cite{simpson2019large,antonelli2022medical} & 190 & \href{http://medicaldecathlon.com/}{medicaldecathlon.com} \\
MSD Heart \cite{simpson2019large,antonelli2022medical} & 30 & \href{http://medicaldecathlon.com/}{medicaldecathlon.com} \\
MSD Hepatic Vessel \cite{simpson2019large,antonelli2022medical} & 443 & \href{http://medicaldecathlon.com/}{medicaldecathlon.com} \\
MSD Hippocampus \cite{simpson2019large,antonelli2022medical} & 390 & \href{http://medicaldecathlon.com/}{medicaldecathlon.com} \\
MSD Liver \cite{simpson2019large,antonelli2022medical} & 200 & \href{http://medicaldecathlon.com/}{medicaldecathlon.com} \\
MSD Lung \cite{simpson2019large,antonelli2022medical} & 95 & \href{http://medicaldecathlon.com/}{medicaldecathlon.com} \\
MSD Pancreas \cite{simpson2019large,antonelli2022medical} & 420 & \href{http://medicaldecathlon.com/}{medicaldecathlon.com} \\
MSD Prostate \cite{simpson2019large,antonelli2022medical} & 96 & \href{http://medicaldecathlon.com/}{medicaldecathlon.com} \\
MSD Spleen \cite{simpson2019large,antonelli2022medical} & 61 & \href{http://medicaldecathlon.com/}{medicaldecathlon.com} \\
MSTT-199 \cite{reasat2024mstt} & 199 & \href{https://www.kaggle.com/datasets/reasat/mstt-199}{www.kaggle.com} \\
MU-Glioma-Post \cite{yaseen2025muglioma} & 2372 & \href{https://www.cancerimagingarchive.net/collection/mu-glioma-post/}{www.cancerimagingarchive.net} \\
Multi-organ Abdominal CT Reference Standard Segmentations \cite{gibson2018automatic,roth2016data,roth2015deeporgan,clark2013tcia,xu2016evaluation,landman2015miccai} & 59 & \href{https://zenodo.org/records/1169361}{zenodo.org} \\
MVSeg2023 \cite{carnahan2021deepmitral} & 175 & \href{https://www.synapse.org/MVSeg2023}{www.synapse.org} \\
NCI-ISBI 2013 Challenge: Automated Segmentation of Prostate Structures \cite{bloch2015nci,litjens2015data,bloch2015data} & 79 & \href{https://doi.org/10.7937/K9/TCIA.2015.zF0vlOPv}{doi.org} \\
NLM-Visible-Human-Project \cite{spitzer1996visible} & 10 & \href{https://www.nlm.nih.gov/research/visible/visible_human.html}{www.nlm.nih.gov} \\
OASIS-1 \cite{marcus2007open} & 436 & \href{https://sites.wustl.edu/oasisbrains/}{sites.wustl.edu} \\
OpenBHB \cite{dufumier2022openbhb,dufumier2021open} & 4612 & \href{https://doi.org/10.21227/7jsg-jx57}{doi.org} \\
OpenMind \cite{wald2025openmind} & 3644 & \href{https://huggingface.co/datasets/AnonRes/OpenMind}{huggingface.co} \\
OpenNeuro: 100 runs at 3T (ds001553) \cite{openneuro_ds001553_100_runs_at_3t} & 31 & \href{https://openneuro.org/datasets/ds001553}{openneuro.org} \\
OpenNeuro: 28andHe (ds005115) \cite{openneuro_ds005115_28andhe} & 80 & \href{https://openneuro.org/datasets/ds005115}{openneuro.org} \\
OpenNeuro: 28andMe (ds002674) \cite{openneuro_ds002674_28andme} & 120 & \href{https://openneuro.org/datasets/ds002674}{openneuro.org} \\
OpenNeuro: 3D Mapping of Neurofibrillary Tangle Burden in the Human Medial Temporal Lobe (ds003417) \cite{openneuro_ds003417_3d_mapping_of_neurofibrillary_tangl} & 36 & \href{https://openneuro.org/datasets/ds003417}{openneuro.org} \\
OpenNeuro: 7TAMIbrain (ds003967) \cite{openneuro_ds003967_7tamibrain} & 60 & \href{https://openneuro.org/datasets/ds003967}{openneuro.org} \\
OpenNeuro: [11C]DASB PET Cimbi database example (ds001420) \cite{openneuro_ds001420_11c_dasb_pet_cimbi_database_example} & 4 & \href{https://openneuro.org/datasets/ds001420}{openneuro.org} \\
OpenNeuro: [11C]PS13 demonstrates pharmacologically selective and substantial binding to cyclooxygenase-1 (COX-1) in the human brain (ds004868) \cite{openneuro_ds004868_11c_ps13_demonstrates_pharmacologic} & 11 & \href{https://openneuro.org/datasets/ds004868}{openneuro.org} \\
OpenNeuro: [11C]SB207145 PET Cimbi database example (ds001421) \cite{openneuro_ds001421_11c_sb207145_pet_cimbi_database_exa} & 2 & \href{https://openneuro.org/datasets/ds001421}{openneuro.org} \\
OpenNeuro: \_test\_julien (ds002982) \cite{openneuro_ds002982_test_julien} & 2 & \href{https://openneuro.org/datasets/ds002982}{openneuro.org} \\
OpenNeuro: A behavioral, clinical and brain imaging dataset with focus on emotion regulation of females with fibromyalgia (ds004144) \cite{openneuro_ds004144_a_behavioral_clinical_and_brain_ima} & 132 & \href{https://openneuro.org/datasets/ds004144}{openneuro.org} \\
OpenNeuro: A Chemical Signal in Human Emotional Tears Blocks Aggression in Men (ds004274) \cite{openneuro_ds004274_a_chemical_signal_in_human_emotiona} & 65 & \href{https://openneuro.org/datasets/ds004274}{openneuro.org} \\
OpenNeuro: A common neural code for representing imagined and inferred tastes (ds004312) \cite{openneuro_ds004312_a_common_neural_code_for_representi} & 20 & \href{https://openneuro.org/datasets/ds004312}{openneuro.org} \\
OpenNeuro: A comparison of denoising approaches for spoken word production related artefacts in continuous multiband fMRI data (ds004957) \cite{openneuro_ds004957_a_comparison_of_denoising_approache} & 18 & \href{https://openneuro.org/datasets/ds004957}{openneuro.org} \\
OpenNeuro: A dataset recording joint EEG-fMRI during affective music listening (ds002725) \cite{openneuro_ds002725_a_dataset_recording_joint_eeg_fmri_} & 21 & \href{https://openneuro.org/datasets/ds002725}{openneuro.org} \\
OpenNeuro: A high resolution 7-Tesla resting-state fMRI test-retest dataset with cognitive and physiological measures (ds001168) \cite{openneuro_ds001168_a_high_resolution_7_tesla_resting_s} & 46 & \href{https://openneuro.org/datasets/ds001168}{openneuro.org} \\
OpenNeuro: A large-scale fMRI dataset for human action recognition (ds004488) \cite{openneuro_ds004488_a_large_scale_fmri_dataset_for_huma} & 30 & \href{https://openneuro.org/datasets/ds004488}{openneuro.org} \\
OpenNeuro: A large-scale fMRI dataset for the visual processing of naturalistic scenes (ds004496) \cite{openneuro_ds004496_a_large_scale_fmri_dataset_for_the_} & 30 & \href{https://openneuro.org/datasets/ds004496}{openneuro.org} \\
OpenNeuro: A longitudinal neuroimaging dataset on language processing in children ages 5, 7, and 9 years old (ds003604) \cite{openneuro_ds003604_a_longitudinal_neuroimaging_dataset} & 827 & \href{https://openneuro.org/datasets/ds003604}{openneuro.org} \\
OpenNeuro: A mesial-to-lateral dissociation for orthographic processing in the visual cortex (ds002155) \cite{openneuro_ds002155_a_mesial_to_lateral_dissociation_fo} & 20 & \href{https://openneuro.org/datasets/ds002155}{openneuro.org} \\
OpenNeuro: A multi-modal human neuroimaging dataset for data integration: simultaneous EEG and fMRI acquisition during a motor imagery neurofeedback task: XP1 (ds002336) \cite{openneuro_ds002336_a_multi_modal_human_neuroimaging_da} & 10 & \href{https://openneuro.org/datasets/ds002336}{openneuro.org} \\
OpenNeuro: A multi-modal human neuroimaging dataset for data integration: simultaneous EEG and fMRI acquisition during a motor imagery neurofeedback task: XP2 (ds002338) \cite{openneuro_ds002338_a_multi_modal_human_neuroimaging_da} & 17 & \href{https://openneuro.org/datasets/ds002338}{openneuro.org} \\
OpenNeuro: A Multimodal Neuroimaging Dataset to Study Spatiotemporal Dynamics of Visual Processing in Humans (ds002814) \cite{openneuro_ds002814_a_multimodal_neuroimaging_dataset_t} & 21 & \href{https://openneuro.org/datasets/ds002814}{openneuro.org} \\
OpenNeuro: A naturalistic paradigm to investigate post-encoding neural activation patterns in relation to subsequent voluntary and intrusive recall of distressing events (ds003721) \cite{openneuro_ds003721_a_naturalistic_paradigm_to_investig} & 35 & \href{https://openneuro.org/datasets/ds003721}{openneuro.org} \\
OpenNeuro: A neural signature of contextually mediated intentional forgetting (ds001745) \cite{openneuro_ds001745_a_neural_signature_of_contextually_} & 24 & \href{https://openneuro.org/datasets/ds001745}{openneuro.org} \\
OpenNeuro: A neuroimaging dataset during sequential color qualia similarity judgments (ds005126) \cite{openneuro_ds005126_a_neuroimaging_dataset_during_seque} & 35 & \href{https://openneuro.org/datasets/ds005126}{openneuro.org} \\
OpenNeuro: A PET Molecular Imaging Brain Atlas of Cyclooxygenase-1 (Kim 2021) (ds004401) \cite{openneuro_ds004401_a_pet_molecular_imaging_brain_atlas} & 1 & \href{https://openneuro.org/datasets/ds004401}{openneuro.org} \\
OpenNeuro: A Probability Distribution over Latent Causes, in the Orbitofrontal Cortex (ds001847) \cite{openneuro_ds001847_a_probability_distribution_over_lat} & 32 & \href{https://openneuro.org/datasets/ds001847}{openneuro.org} \\
OpenNeuro: A role for the medial temporal lobe subsystem in guiding prosociality: the effect of episodic processes on willingness to help others (ds001439) \cite{openneuro_ds001439_a_role_for_the_medial_temporal_lobe} & 18 & \href{https://openneuro.org/datasets/ds001439}{openneuro.org} \\
OpenNeuro: A role for the medial temporal lobe subsystem in guiding prosociality: the effect of episodic processes on willingness to help others (Experiment 2) (ds001722) \cite{openneuro_ds001722_a_role_for_the_medial_temporal_lobe} & 19 & \href{https://openneuro.org/datasets/ds001722}{openneuro.org} \\
OpenNeuro: A synchronized multimodal neuroimaging dataset to study brain language processing (ds004078) \cite{openneuro_ds004078_a_synchronized_multimodal_neuroimag} & 48 & \href{https://openneuro.org/datasets/ds004078}{openneuro.org} \\
OpenNeuro: A test-retest fMRI dataset for motor, language and spatial attention functions. (ds000114) \cite{openneuro_ds000114_a_test_retest_fmri_dataset_for_moto} & 20 & \href{https://openneuro.org/datasets/ds000114}{openneuro.org} \\
OpenNeuro: A Two-Week Running Intervention Reduces Symptoms Related to Depression and Increases Hippocampal Volume in Young Adults (ds003799) \cite{openneuro_ds003799_a_two_week_running_intervention_red} & 144 & \href{https://openneuro.org/datasets/ds003799}{openneuro.org} \\
OpenNeuro: ABCD protocol for BCBP (ds003098) \cite{openneuro_ds003098_abcd_protocol_for_bcbp} & 1 & \href{https://openneuro.org/datasets/ds003098}{openneuro.org} \\
OpenNeuro: Abrupt hippocampal remapping signals resolution of memory interference. (ds003707) \cite{openneuro_ds003707_abrupt_hippocampal_remapping_signal} & 72 & \href{https://openneuro.org/datasets/ds003707}{openneuro.org} \\
OpenNeuro: ABSeqfMRI (ds004482) \cite{openneuro_ds004482_abseqfmri} & 23 & \href{https://openneuro.org/datasets/ds004482}{openneuro.org} \\
OpenNeuro: Abstract-Category-Signal (ds004009) \cite{openneuro_ds004009_abstract_category_signal} & 33 & \href{https://openneuro.org/datasets/ds004009}{openneuro.org} \\
OpenNeuro: Acquisition and processing methods of whole-brain layer-fMRI VASO and BOLD: The Kenshu dataset (ds003216) \cite{openneuro_ds003216_acquisition_and_processing_methods_} & 22 & \href{https://openneuro.org/datasets/ds003216}{openneuro.org} \\
OpenNeuro: action-in-auctions (ds003012) \cite{openneuro_ds003012_action_in_auctions} & 29 & \href{https://openneuro.org/datasets/ds003012}{openneuro.org} \\
OpenNeuro: Action-related object pairs - fMRI dataset (ds003696) \cite{openneuro_ds003696_action_related_object_pairs_fmri_da} & 30 & \href{https://openneuro.org/datasets/ds003696}{openneuro.org} \\
OpenNeuro: Adaptive memory distortions are predicted by feature representations in parietal cortex (ds003778) \cite{openneuro_ds003778_adaptive_memory_distortions_are_pre} & 64 & \href{https://openneuro.org/datasets/ds003778}{openneuro.org} \\
OpenNeuro: Adjudicating between face-coding models with individual-face fMRI responses (ds000232) \cite{openneuro_ds000232_adjudicating_between_face_coding_mo} & 40 & \href{https://openneuro.org/datasets/ds000232}{openneuro.org} \\
OpenNeuro: Adolescent Health Risk Behavior Study (ds005012) \cite{openneuro_ds005012_adolescent_health_risk_behavior_stu} & 240 & \href{https://openneuro.org/datasets/ds005012}{openneuro.org} \\
OpenNeuro: Adolescent language learners (ds003545) \cite{openneuro_ds003545_adolescent_language_learners} & 48 & \href{https://openneuro.org/datasets/ds003545}{openneuro.org} \\
OpenNeuro: Adult language learners (ds003542) \cite{openneuro_ds003542_adult_language_learners} & 34 & \href{https://openneuro.org/datasets/ds003542}{openneuro.org} \\
OpenNeuro: Aerobic Glycolysis Imaging PET-MRI (ds004054) \cite{openneuro_ds004054_aerobic_glycolysis_imaging_pet_mri} & 127 & \href{https://openneuro.org/datasets/ds004054}{openneuro.org} \\
OpenNeuro: Affective Videos (ds000205) \cite{openneuro_ds000205_affective_videos} & 11 & \href{https://openneuro.org/datasets/ds000205}{openneuro.org} \\
OpenNeuro: Age-related differences in auditory cortex activity during spoken word recognition (ds002382) \cite{openneuro_ds002382_age_related_differences_in_auditory} & 122 & \href{https://openneuro.org/datasets/ds002382}{openneuro.org} \\
OpenNeuro: AgeRisk (ds004711) \cite{openneuro_ds004711_agerisk} & 188 & \href{https://openneuro.org/datasets/ds004711}{openneuro.org} \\
OpenNeuro: Aging (ds002872) \cite{openneuro_ds002872_aging} & 39 & \href{https://openneuro.org/datasets/ds002872}{openneuro.org} \\
OpenNeuro: Agreeableness personality trait and social information encoding (ds003436) \cite{openneuro_ds003436_agreeableness_personality_trait_and} & 55 & \href{https://openneuro.org/datasets/ds003436}{openneuro.org} \\
OpenNeuro: AK6 (ds000241) \cite{openneuro_ds000241_ak6} & 12 & \href{https://openneuro.org/datasets/ds000241}{openneuro.org} \\
OpenNeuro: AMRI 16-N-0031 sleep1 (ds005127) \cite{openneuro_ds005127_amri_16_n_0031_sleep1} & 91 & \href{https://openneuro.org/datasets/ds005127}{openneuro.org} \\
OpenNeuro: An fMRI dataset during a passive natural language listening task (ds003020) \cite{openneuro_ds003020_an_fmri_dataset_during_a_passive_na} & 32 & \href{https://openneuro.org/datasets/ds003020}{openneuro.org} \\
OpenNeuro: An fMRI Dataset for Concept Representation with semantic feature annotations (ds004301) \cite{openneuro_ds004301_an_fmri_dataset_for_concept_represe} & 11 & \href{https://openneuro.org/datasets/ds004301}{openneuro.org} \\
OpenNeuro: An fMRI dataset for whole-body somatotopic mapping in humans (ds004044) \cite{openneuro_ds004044_an_fmri_dataset_for_whole_body_soma} & 63 & \href{https://openneuro.org/datasets/ds004044}{openneuro.org} \\
OpenNeuro: An fMRI dataset in response to "The Grand Budapest Hotel", a socially-rich, naturalistic movie (ds003017) \cite{openneuro_ds003017_an_fmri_dataset_in_response_to_the_} & 25 & \href{https://openneuro.org/datasets/ds003017}{openneuro.org} \\
OpenNeuro: An fMRI dataset in response to large-scale short natural dynamic facial expression videos (ds005047) \cite{openneuro_ds005047_an_fmri_dataset_in_response_to_larg} & 5 & \href{https://openneuro.org/datasets/ds005047}{openneuro.org} \\
OpenNeuro: An fMRI dataset of social and nonsocial reward processing in young adults (ds004920) \cite{openneuro_ds004920_an_fmri_dataset_of_social_and_nonso} & 59 & \href{https://openneuro.org/datasets/ds004920}{openneuro.org} \\
OpenNeuro: An fMRI Investigation of the Neurocognitive Processing of Strategies and Measures (ds004544) \cite{openneuro_ds004544_an_fmri_investigation_of_the_neuroc} & 38 & \href{https://openneuro.org/datasets/ds004544}{openneuro.org} \\
OpenNeuro: An open presurgery MRI dataset of people with epilepsy and focal cortical dysplasia type II (ds004199) \cite{openneuro_ds004199_an_open_presurgery_mri_dataset_of_p} & 340 & \href{https://openneuro.org/datasets/ds004199}{openneuro.org} \\
OpenNeuro: An open relaxation-diffusion MRI dataset in neurosurgical studies (ds004910) \cite{openneuro_ds004910_an_open_relaxation_diffusion_mri_da} & 40 & \href{https://openneuro.org/datasets/ds004910}{openneuro.org} \\
OpenNeuro: An open-access accelerated adult equivalent of the ABCD Study neuroimaging dataset (a-ABCD) (ds004097) \cite{openneuro_ds004097_an_open_access_accelerated_adult_eq} & 80 & \href{https://openneuro.org/datasets/ds004097}{openneuro.org} \\
OpenNeuro: Analogical reasoning sequential design fMRI (ds003094) \cite{openneuro_ds003094_analogical_reasoning_sequential_des} & 16 & \href{https://openneuro.org/datasets/ds003094}{openneuro.org} \\
OpenNeuro: Animated caricatures fMRI study (ds002741) \cite{openneuro_ds002741_animated_caricatures_fmri_study} & 30 & \href{https://openneuro.org/datasets/ds002741}{openneuro.org} \\
OpenNeuro: ANT: Healthy aging and Parkinson's disease (ds001907) \cite{openneuro_ds001907_ant_healthy_aging_and_parkinson_s_d} & 18 & \href{https://openneuro.org/datasets/ds001907}{openneuro.org} \\
OpenNeuro: Anterior cingulate engagement in a foraging context reflects choice difficulty, not foraging value (2) (ds001923) \cite{openneuro_ds001923_anterior_cingulate_engagement_in_a_} & 14 & \href{https://openneuro.org/datasets/ds001923}{openneuro.org} \\
OpenNeuro: Anterior cingulate engagement in a foraging context reflects choice difficulty, not foraging value (ds001921) \cite{openneuro_ds001921_anterior_cingulate_engagement_in_a_} & 15 & \href{https://openneuro.org/datasets/ds001921}{openneuro.org} \\
OpenNeuro: AOMIC-ID1000 (ds003097) \cite{openneuro_ds003097_aomic_id1000} & 2768 & \href{https://openneuro.org/datasets/ds003097}{openneuro.org} \\
OpenNeuro: AOMIC-PIOP1 (ds002785) \cite{openneuro_ds002785_aomic_piop1} & 216 & \href{https://openneuro.org/datasets/ds002785}{openneuro.org} \\
OpenNeuro: AOMIC-PIOP2 (ds002790) \cite{openneuro_ds002790_aomic_piop2} & 226 & \href{https://openneuro.org/datasets/ds002790}{openneuro.org} \\
OpenNeuro: Aphasia Recovery Cohort (ARC) Dataset (ds004884) \cite{openneuro_ds004884_aphasia_recovery_cohort_arc_dataset} & 1122 & \href{https://openneuro.org/datasets/ds004884}{openneuro.org} \\
OpenNeuro: ASRT (alternating serial reaction time) (ds003401) \cite{openneuro_ds003401_asrt_alternating_serial_reaction_ti} & 35 & \href{https://openneuro.org/datasets/ds003401}{openneuro.org} \\
OpenNeuro: Associative Prediction of Visual Shape in the Hippocampus (ds001517) \cite{openneuro_ds001517_associative_prediction_of_visual_sh} & 72 & \href{https://openneuro.org/datasets/ds001517}{openneuro.org} \\
OpenNeuro: Attentionally modulated subjective images reconstructed from brain activity (ds003430) \cite{openneuro_ds003430_attentionally_modulated_subjective_} & 82 & \href{https://openneuro.org/datasets/ds003430}{openneuro.org} \\
OpenNeuro: Audio Cartography (ds001415) \cite{openneuro_ds001415_audio_cartography} & 21 & \href{https://openneuro.org/datasets/ds001415}{openneuro.org} \\
OpenNeuro: AudioTact\_YA (ds004743) \cite{openneuro_ds004743_audiotact_ya} & 19 & \href{https://openneuro.org/datasets/ds004743}{openneuro.org} \\
OpenNeuro: Auditory and Visual Oddball EEG-fMRI (ds000116) \cite{openneuro_ds000116_auditory_and_visual_oddball_eeg_fmr} & 34 & \href{https://openneuro.org/datasets/ds000116}{openneuro.org} \\
OpenNeuro: Auditory Cortex Mapping Dataset (ds003082) \cite{openneuro_ds003082_auditory_cortex_mapping_dataset} & 1 & \href{https://openneuro.org/datasets/ds003082}{openneuro.org} \\
OpenNeuro: Auditory localization with 7T fMRI (ds001942) \cite{openneuro_ds001942_auditory_localization_with_7t_fmri} & 143 & \href{https://openneuro.org/datasets/ds001942}{openneuro.org} \\
OpenNeuro: AutomatedZShimSpinalCord (ds004068) \cite{openneuro_ds004068_automatedzshimspinalcord} & 48 & \href{https://openneuro.org/datasets/ds004068}{openneuro.org} \\
OpenNeuro: AVID: Audio-Visual Individual Differences dataset (ds004516) \cite{openneuro_ds004516_avid_audio_visual_individual_differ} & 43 & \href{https://openneuro.org/datasets/ds004516}{openneuro.org} \\
OpenNeuro: AVScenes\_Blind (ds002715) \cite{openneuro_ds002715_avscenes_blind} & 8 & \href{https://openneuro.org/datasets/ds002715}{openneuro.org} \\
OpenNeuro: Balloon Analog Risk-taking Task (ds000001) \cite{openneuro_ds000001_balloon_analog_risk_taking_task} & 32 & \href{https://openneuro.org/datasets/ds000001}{openneuro.org} \\
OpenNeuro: Behavioral interventions for reducing head motion during MRI scans in children (ds000256) \cite{openneuro_ds000256_behavioral_interventions_for_reduci} & 40 & \href{https://openneuro.org/datasets/ds000256}{openneuro.org} \\
OpenNeuro: Behavioral, physiological, and neural signatures of surprise during naturalistic sports viewing (ds003338) \cite{openneuro_ds003338_behavioral_physiological_and_neural} & 20 & \href{https://openneuro.org/datasets/ds003338}{openneuro.org} \\
OpenNeuro: BIDS Phenotype Aggregation Example Dataset (ds004130) \cite{openneuro_ds004130_bids_phenotype_aggregation_example_} & 1 & \href{https://openneuro.org/datasets/ds004130}{openneuro.org} \\
OpenNeuro: BIDS Phenotype External Example Dataset (ds004131) \cite{openneuro_ds004131_bids_phenotype_external_example_dat} & 1 & \href{https://openneuro.org/datasets/ds004131}{openneuro.org} \\
OpenNeuro: BIDS Phenotype Segregation Example Dataset (ds004129) \cite{openneuro_ds004129_bids_phenotype_segregation_example_} & 1 & \href{https://openneuro.org/datasets/ds004129}{openneuro.org} \\
OpenNeuro: Bids Pilot Project (ds002733) \cite{openneuro_ds002733_bids_pilot_project} & 1 & \href{https://openneuro.org/datasets/ds002733}{openneuro.org} \\
OpenNeuro: bids\_dataset (ds002606) \cite{openneuro_ds002606_bids_dataset} & 20 & \href{https://openneuro.org/datasets/ds002606}{openneuro.org} \\
OpenNeuro: BIDS\_PARKINSON (ds002040) \cite{openneuro_ds002040_bids_parkinson} & 1 & \href{https://openneuro.org/datasets/ds002040}{openneuro.org} \\
OpenNeuro: BigBrainMRICoreg (ds002016) \cite{openneuro_ds002016_bigbrainmricoreg} & 13 & \href{https://openneuro.org/datasets/ds002016}{openneuro.org} \\
OpenNeuro: Bilingual speech production with functional localizers (ds004456) \cite{openneuro_ds004456_bilingual_speech_production_with_fu} & 128 & \href{https://openneuro.org/datasets/ds004456}{openneuro.org} \\
OpenNeuro: Bilingualism and the brain (ds001796) \cite{openneuro_ds001796_bilingualism_and_the_brain} & 130 & \href{https://openneuro.org/datasets/ds001796}{openneuro.org} \\
OpenNeuro: Bimodal dataset on Inner speech (ds004196) \cite{openneuro_ds004196_bimodal_dataset_on_inner_speech} & 4 & \href{https://openneuro.org/datasets/ds004196}{openneuro.org} \\
OpenNeuro: Block design food and nonfood picture viewing task (ds000157) \cite{openneuro_ds000157_block_design_food_and_nonfood_pictu} & 30 & \href{https://openneuro.org/datasets/ds000157}{openneuro.org} \\
OpenNeuro: Body Motor (ds003972) \cite{openneuro_ds003972_body_motor} & 8 & \href{https://openneuro.org/datasets/ds003972}{openneuro.org} \\
OpenNeuro: BOLD Verb Generation (ds003145) \cite{openneuro_ds003145_bold_verb_generation} & 129 & \href{https://openneuro.org/datasets/ds003145}{openneuro.org} \\
OpenNeuro: BOLD5000 (ds001499) \cite{openneuro_ds001499_bold5000} & 81 & \href{https://openneuro.org/datasets/ds001499}{openneuro.org} \\
OpenNeuro: Braille letters - fMRI (ds004956) \cite{openneuro_ds004956_braille_letters_fmri} & 15 & \href{https://openneuro.org/datasets/ds004956}{openneuro.org} \\
OpenNeuro: Brain activity during reciprocal social interaction investigated using conversational robots as control condition (ds001740) \cite{openneuro_ds001740_brain_activity_during_reciprocal_so} & 50 & \href{https://openneuro.org/datasets/ds001740}{openneuro.org} \\
OpenNeuro: Brain connectivity predicts placebo response across chronic pain clinical trials (ds000208) \cite{openneuro_ds000208_brain_connectivity_predicts_placebo} & 76 & \href{https://openneuro.org/datasets/ds000208}{openneuro.org} \\
OpenNeuro: Brain Correlates of Deductive Reasoning in Adults (ds003076) \cite{openneuro_ds003076_brain_correlates_of_deductive_reaso} & 17 & \href{https://openneuro.org/datasets/ds003076}{openneuro.org} \\
OpenNeuro: Brain Correlates of Math Development (ds001486) \cite{openneuro_ds001486_brain_correlates_of_math_developmen} & 195 & \href{https://openneuro.org/datasets/ds001486}{openneuro.org} \\
OpenNeuro: Brain Correlates of Math Processing in Adults (ds003083) \cite{openneuro_ds003083_brain_correlates_of_math_processing} & 26 & \href{https://openneuro.org/datasets/ds003083}{openneuro.org} \\
OpenNeuro: Brain Correlates of Multisensory Lexical Processing in Adults (ds002879) \cite{openneuro_ds002879_brain_correlates_of_multisensory_le} & 32 & \href{https://openneuro.org/datasets/ds002879}{openneuro.org} \\
OpenNeuro: Brain correlates of speech perception in schizophrenia patients with and without auditory hallucinations (ds004302) \cite{openneuro_ds004302_brain_correlates_of_speech_percepti} & 71 & \href{https://openneuro.org/datasets/ds004302}{openneuro.org} \\
OpenNeuro: Brain Development of Deductive Reasoning (ds002886) \cite{openneuro_ds002886_brain_development_of_deductive_reas} & 56 & \href{https://openneuro.org/datasets/ds002886}{openneuro.org} \\
OpenNeuro: Brain Differences in Monolingual and Highly Proficient Multilingual Speakers (ds004581) \cite{openneuro_ds004581_brain_differences_in_monolingual_an} & 30 & \href{https://openneuro.org/datasets/ds004581}{openneuro.org} \\
OpenNeuro: Brain Dynamics During Flow Experiences (ds003358) \cite{openneuro_ds003358_brain_dynamics_during_flow_experien} & 35 & \href{https://openneuro.org/datasets/ds003358}{openneuro.org} \\
OpenNeuro: Brain mechanisms disciminating enactive mental simulations of runnning and plogging (ds004946) \cite{openneuro_ds004946_brain_mechanisms_disciminating_enac} & 103 & \href{https://openneuro.org/datasets/ds004946}{openneuro.org} \\
OpenNeuro: Brain mechanisms underlying episodic future thinking of sustainable behaviors (ds002770) \cite{openneuro_ds002770_brain_mechanisms_underlying_episodi} & 86 & \href{https://openneuro.org/datasets/ds002770}{openneuro.org} \\
OpenNeuro: Brain Network Mechanisms of Visual Shape Completion (ds003404) \cite{openneuro_ds003404_brain_network_mechanisms_of_visual_} & 80 & \href{https://openneuro.org/datasets/ds003404}{openneuro.org} \\
OpenNeuro: Brain surface fingerprints (ds004594) \cite{openneuro_ds004594_brain_surface_fingerprints} & 20 & \href{https://openneuro.org/datasets/ds004594}{openneuro.org} \\
OpenNeuro: BrainBeats (ds004213) \cite{openneuro_ds004213_brainbeats} & 6 & \href{https://openneuro.org/datasets/ds004213}{openneuro.org} \\
OpenNeuro: BrainMorphometry\_DiminishedGrowth\_BEANstudy\_2021 (ds003877) \cite{openneuro_ds003877_brainmorphometry_diminishedgrowth_b} & 79 & \href{https://openneuro.org/datasets/ds003877}{openneuro.org} \\
OpenNeuro: Brainstem fMRI signaling of surprise across different types of deviant stimuli (ds004808) \cite{openneuro_ds004808_brainstem_fmri_signaling_of_surpris} & 72 & \href{https://openneuro.org/datasets/ds004808}{openneuro.org} \\
OpenNeuro: Briefly cueing memories leads to suppression of their neural representations (ds002237) \cite{openneuro_ds002237_briefly_cueing_memories_leads_to_su} & 15 & \href{https://openneuro.org/datasets/ds002237}{openneuro.org} \\
OpenNeuro: BSC\_BIDS\_071724 (ds005355) \cite{openneuro_ds005355_bsc_bids_071724} & 12 & \href{https://openneuro.org/datasets/ds005355}{openneuro.org} \\
OpenNeuro: BTC\_postop (ds002080) \cite{openneuro_ds002080_btc_postop} & 29 & \href{https://openneuro.org/datasets/ds002080}{openneuro.org} \\
OpenNeuro: BTC\_preop (ds001226) \cite{openneuro_ds001226_btc_preop} & 36 & \href{https://openneuro.org/datasets/ds001226}{openneuro.org} \\
OpenNeuro: Calorie-labeled food cues (ds001534) \cite{openneuro_ds001534_calorie_labeled_food_cues} & 42 & \href{https://openneuro.org/datasets/ds001534}{openneuro.org} \\
OpenNeuro: Caltech Conte Center - A multimodal data resource for exploring social cognition and decision-making. (ds003798) \cite{openneuro_ds003798_caltech_conte_center_a_multimodal_d} & 322 & \href{https://openneuro.org/datasets/ds003798}{openneuro.org} \\
OpenNeuro: Caltech rsfMRI Dataset (ds002232) \cite{openneuro_ds002232_caltech_rsfmri_dataset} & 6 & \href{https://openneuro.org/datasets/ds002232}{openneuro.org} \\
OpenNeuro: Can we have a second helping? A replication study on the neurobiological mechanisms underlying self-control (ds002643) \cite{openneuro_ds002643_can_we_have_a_second_helping_a_repl} & 80 & \href{https://openneuro.org/datasets/ds002643}{openneuro.org} \\
OpenNeuro: Cast-induced plasticity (ds002766) \cite{openneuro_ds002766_cast_induced_plasticity} & 66 & \href{https://openneuro.org/datasets/ds002766}{openneuro.org} \\
OpenNeuro: CAT Faces MRI experiment (ds001818) \cite{openneuro_ds001818_cat_faces_mri_experiment} & 76 & \href{https://openneuro.org/datasets/ds001818}{openneuro.org} \\
OpenNeuro: CAT snacks functional plasticity (ds001417) \cite{openneuro_ds001417_cat_snacks_functional_plasticity} & 99 & \href{https://openneuro.org/datasets/ds001417}{openneuro.org} \\
OpenNeuro: Category-biased neural representations form spontaneously during learning that emphasizes memory for specific instances (ds003851) \cite{openneuro_ds003851_category_biased_neural_representati} & 88 & \href{https://openneuro.org/datasets/ds003851}{openneuro.org} \\
OpenNeuro: CCD (ds002169) \cite{openneuro_ds002169_ccd} & 33 & \href{https://openneuro.org/datasets/ds002169}{openneuro.org} \\
OpenNeuro: Cerebellum Retinotopic Mapping (ds002574) \cite{openneuro_ds002574_cerebellum_retinotopic_mapping} & 4 & \href{https://openneuro.org/datasets/ds002574}{openneuro.org} \\
OpenNeuro: Cerebrovascular Reactivity Normative Dataset (ds004604) \cite{openneuro_ds004604_cerebrovascular_reactivity_normativ} & 50 & \href{https://openneuro.org/datasets/ds004604}{openneuro.org} \\
OpenNeuro: Cerebrovascular Reactivity: CO2 inhalation and resting state comparisons (ds005418) \cite{openneuro_ds005418_cerebrovascular_reactivity_co2_inha} & 35 & \href{https://openneuro.org/datasets/ds005418}{openneuro.org} \\
OpenNeuro: CEREBRUM-7T: Fast and Fully-volumetric Brain Segmentation of 7 Tesla MR Volumes (ds003642) \cite{openneuro_ds003642_cerebrum_7t_fast_and_fully_volumetr} & 9 & \href{https://openneuro.org/datasets/ds003642}{openneuro.org} \\
OpenNeuro: CEREBRuM: a 3T MRI segmentation tool (ds002207) \cite{openneuro_ds002207_cerebrum_a_3t_mri_segmentation_tool} & 7 & \href{https://openneuro.org/datasets/ds002207}{openneuro.org} \\
OpenNeuro: changepoint fmri (ds003170) \cite{openneuro_ds003170_changepoint_fmri} & 16 & \href{https://openneuro.org/datasets/ds003170}{openneuro.org} \\
OpenNeuro: Characterisation of laminar and vascular spatiotemporal dynamics of CBV and BOLD signals using VASO and ME-GRE at 7T in humans (ds004943) \cite{openneuro_ds004943_characterisation_of_laminar_and_vas} & 252 & \href{https://openneuro.org/datasets/ds004943}{openneuro.org} \\
OpenNeuro: Characterization and Treatment of Adolescent Depression (CAT-D) (ds004627) \cite{openneuro_ds004627_characterization_and_treatment_of_a} & 904 & \href{https://openneuro.org/datasets/ds004627}{openneuro.org} \\
OpenNeuro: Characterizing habit learning in the human brain at the individual and group levels: a multi-modal MRI study (ds004299) \cite{openneuro_ds004299_characterizing_habit_learning_in_th} & 223 & \href{https://openneuro.org/datasets/ds004299}{openneuro.org} \\
OpenNeuro: Characterizing medial temporal lobe vulnerability to neurofibrillary tangle pathology in Alzheimer’s disease using a 3-D ex vivo MRI atlas and serial histology (ds004767) \cite{openneuro_ds004767_characterizing_medial_temporal_lobe} & 55 & \href{https://openneuro.org/datasets/ds004767}{openneuro.org} \\
OpenNeuro: CHN Retinotopic Mapping Dataset (ds004698) \cite{openneuro_ds004698_chn_retinotopic_mapping_dataset} & 24 & \href{https://openneuro.org/datasets/ds004698}{openneuro.org} \\
OpenNeuro: Classification learning (ds000002) \cite{openneuro_ds000002_classification_learning} & 34 & \href{https://openneuro.org/datasets/ds000002}{openneuro.org} \\
OpenNeuro: Classification learning and reversal (ds000052) \cite{openneuro_ds000052_classification_learning_and_reversa} & 38 & \href{https://openneuro.org/datasets/ds000052}{openneuro.org} \\
OpenNeuro: Classification learning and tone-counting (ds000011) \cite{openneuro_ds000011_classification_learning_and_tone_co} & 28 & \href{https://openneuro.org/datasets/ds000011}{openneuro.org} \\
OpenNeuro: CMRR Workshop (ds001563) \cite{openneuro_ds001563_cmrr_workshop} & 27 & \href{https://openneuro.org/datasets/ds001563}{openneuro.org} \\
OpenNeuro: Cognitive control of sensory pain encoding in the pregenual anterior cingulate cortex. d1 - decoder construction in day 1, d2 - adaptive control in day 2. (ds002596) \cite{openneuro_ds002596_cognitive_control_of_sensory_pain_e} & 19 & \href{https://openneuro.org/datasets/ds002596}{openneuro.org} \\
OpenNeuro: Cognitive Control Theoretic Mechanisms of Real-time fMRI-Guided Neuromodulation (CTM) (ds003831) \cite{openneuro_ds003831_cognitive_control_theoretic_mechani} & 73 & \href{https://openneuro.org/datasets/ds003831}{openneuro.org} \\
OpenNeuro: Cognitive tasks, anatomical MRI, and functional MRI data evaluating the construct of self-regulation (ds004636) \cite{openneuro_ds004636_cognitive_tasks_anatomical_mri_and_} & 321 & \href{https://openneuro.org/datasets/ds004636}{openneuro.org} \\
OpenNeuro: Cognitive Training (ds002843) \cite{openneuro_ds002843_cognitive_training} & 583 & \href{https://openneuro.org/datasets/ds002843}{openneuro.org} \\
OpenNeuro: Collaborations and deceptions in strategic interactions revealed by hyperscanning fMRI (ds004103) \cite{openneuro_ds004103_collaborations_and_deceptions_in_st} & 66 & \href{https://openneuro.org/datasets/ds004103}{openneuro.org} \\
OpenNeuro: columnar Finger representations (ds002358) \cite{openneuro_ds002358_columnar_finger_representations} & 48 & \href{https://openneuro.org/datasets/ds002358}{openneuro.org} \\
OpenNeuro: CommCon (ds004663) \cite{openneuro_ds004663_commcon} & 68 & \href{https://openneuro.org/datasets/ds004663}{openneuro.org} \\
OpenNeuro: Comparing language lateralisation using fMRI and fTCD (ds004073) \cite{openneuro_ds004073_comparing_language_lateralisation_u} & 51 & \href{https://openneuro.org/datasets/ds004073}{openneuro.org} \\
OpenNeuro: Competition between items in working memory leads to forgetting (ds001232) \cite{openneuro_ds001232_competition_between_items_in_workin} & 21 & \href{https://openneuro.org/datasets/ds001232}{openneuro.org} \\
OpenNeuro: Component processes of word reading in adults and children (ds003459) \cite{openneuro_ds003459_component_processes_of_word_reading} & 63 & \href{https://openneuro.org/datasets/ds003459}{openneuro.org} \\
OpenNeuro: Concrete Permuted Rule Operations (ds003701) \cite{openneuro_ds003701_concrete_permuted_rule_operations} & 192 & \href{https://openneuro.org/datasets/ds003701}{openneuro.org} \\
OpenNeuro: Concurrent response and action effect representations across the somatomotor cortices during novel task preparation. (ds004829) \cite{openneuro_ds004829_concurrent_response_and_action_effe} & 30 & \href{https://openneuro.org/datasets/ds004829}{openneuro.org} \\
OpenNeuro: Conditional Visual Associative Learning Task (ds002149) \cite{openneuro_ds002149_conditional_visual_associative_lear} & 20 & \href{https://openneuro.org/datasets/ds002149}{openneuro.org} \\
OpenNeuro: Confidence in Detection and Discrimination (ds003669) \cite{openneuro_ds003669_confidence_in_detection_and_discrim} & 46 & \href{https://openneuro.org/datasets/ds003669}{openneuro.org} \\
OpenNeuro: Confidence in Equal and Unequal Variance Settings (ds004081) \cite{openneuro_ds004081_confidence_in_equal_and_unequal_var} & 35 & \href{https://openneuro.org/datasets/ds004081}{openneuro.org} \\
OpenNeuro: Consensus-seeking and conflict-resolving: an fMRI study on college couples’ shopping interaction (ds003103) \cite{openneuro_ds003103_consensus_seeking_and_conflict_reso} & 30 & \href{https://openneuro.org/datasets/ds003103}{openneuro.org} \\
OpenNeuro: Context-dependent cognitive control | Flanker task (ds001751) \cite{openneuro_ds001751_context_dependent_cognitive_control} & 20 & \href{https://openneuro.org/datasets/ds001751}{openneuro.org} \\
OpenNeuro: Contrast Response Functions (ds002522) \cite{openneuro_ds002522_contrast_response_functions} & 95 & \href{https://openneuro.org/datasets/ds002522}{openneuro.org} \\
OpenNeuro: Correcting False Memories: The Effect of Mnemonic Generalization on Original Memory Traces (ds002242) \cite{openneuro_ds002242_correcting_false_memories_the_effec} & 70 & \href{https://openneuro.org/datasets/ds002242}{openneuro.org} \\
OpenNeuro: Cortical myelin measured by the T1w/T2w ratio in individuals with depressive disorders and healthy controls (ds003653) \cite{openneuro_ds003653_cortical_myelin_measured_by_the_t1w} & 176 & \href{https://openneuro.org/datasets/ds003653}{openneuro.org} \\
OpenNeuro: Cost Analysis TBI (ds000220) \cite{openneuro_ds000220_cost_analysis_tbi} & 66 & \href{https://openneuro.org/datasets/ds000220}{openneuro.org} \\
OpenNeuro: Creative desicion making in soccer (ds002878) \cite{openneuro_ds002878_creative_desicion_making_in_soccer} & 35 & \href{https://openneuro.org/datasets/ds002878}{openneuro.org} \\
OpenNeuro: Cross-language repetition priming (ds000051) \cite{openneuro_ds000051_cross_language_repetition_priming} & 41 & \href{https://openneuro.org/datasets/ds000051}{openneuro.org} \\
OpenNeuro: Cross-Sectional Multidomain Lexical Processing (ds002236) \cite{openneuro_ds002236_cross_sectional_multidomain_lexical} & 91 & \href{https://openneuro.org/datasets/ds002236}{openneuro.org} \\
OpenNeuro: Cross-stage neural pattern similarity in the hippocampus predicts false memory derived from post-event inaccurate information (ds004261) \cite{openneuro_ds004261_cross_stage_neural_pattern_similari} & 56 & \href{https://openneuro.org/datasets/ds004261}{openneuro.org} \\
OpenNeuro: CS-DSI (ds004737) \cite{openneuro_ds004737_cs_dsi} & 20 & \href{https://openneuro.org/datasets/ds004737}{openneuro.org} \\
OpenNeuro: Data from: Comprehensive ultrahigh resolution whole brain in vivo MRI dataset as a human phantom (ds003563) \cite{openneuro_ds003563_data_from_comprehensive_ultrahigh_r} & 198 & \href{https://openneuro.org/datasets/ds003563}{openneuro.org} \\
OpenNeuro: Dataset Clinical Epilepsy iEEG to BIDS - RESPect\_longterm\_iEEG (ds003848) \cite{openneuro_ds003848_dataset_clinical_epilepsy_ieeg_to_b} & 6 & \href{https://openneuro.org/datasets/ds003848}{openneuro.org} \\
OpenNeuro: Dataset of intracranial EEG during cortical stimulation evoking visual effects (ds005169) \cite{openneuro_ds005169_dataset_of_intracranial_eeg_during_} & 20 & \href{https://openneuro.org/datasets/ds005169}{openneuro.org} \\
OpenNeuro: Dataset2 (ds005056) \cite{openneuro_ds005056_dataset2} & 25 & \href{https://openneuro.org/datasets/ds005056}{openneuro.org} \\
OpenNeuro: dataset\_for\_test (ds004339) \cite{openneuro_ds004339_dataset_for_test} & 2 & \href{https://openneuro.org/datasets/ds004339}{openneuro.org} \\
OpenNeuro: Datasets with and without deliberate head movements for evaluating the performance of markerless prospective motion correction and selective reacquisition in a general clinical protocol for brain MRI (ds004332) \cite{openneuro_ds004332_datasets_with_and_without_deliberat} & 620 & \href{https://openneuro.org/datasets/ds004332}{openneuro.org} \\
OpenNeuro: Decoding intentions of self and others (ds001228) \cite{openneuro_ds001228_decoding_intentions_of_self_and_oth} & 23 & \href{https://openneuro.org/datasets/ds001228}{openneuro.org} \\
OpenNeuro: Decoding of multisensory semantics and memories in low-level visual cortex (ds001345) \cite{openneuro_ds001345_decoding_of_multisensory_semantics_} & 12 & \href{https://openneuro.org/datasets/ds001345}{openneuro.org} \\
OpenNeuro: Deep Image Reconstruction (ds001506) \cite{openneuro_ds001506_deep_image_reconstruction} & 77 & \href{https://openneuro.org/datasets/ds001506}{openneuro.org} \\
OpenNeuro: Delay Discounting Bidding (ds002989) \cite{openneuro_ds002989_delay_discounting_bidding} & 40 & \href{https://openneuro.org/datasets/ds002989}{openneuro.org} \\
OpenNeuro: Demo (ds004564) \cite{openneuro_ds004564_demo} & 2 & \href{https://openneuro.org/datasets/ds004564}{openneuro.org} \\
OpenNeuro: Denoising task-correlated head motion from motor-task fMRI data with multi-echo ICA (ds004662) \cite{openneuro_ds004662_denoising_task_correlated_head_moti} & 8 & \href{https://openneuro.org/datasets/ds004662}{openneuro.org} \\
OpenNeuro: Dense Investigation of Variability of Affect (DIVA) (ds002278) \cite{openneuro_ds002278_dense_investigation_of_variability_} & 540 & \href{https://openneuro.org/datasets/ds002278}{openneuro.org} \\
OpenNeuro: Depression Treatment by Medial Prefrontal Real-Time fMRI Neurofeedback (ds003770) \cite{openneuro_ds003770_depression_treatment_by_medial_pref} & 8 & \href{https://openneuro.org/datasets/ds003770}{openneuro.org} \\
OpenNeuro: Descriptive name for this dataset (ds004720) \cite{openneuro_ds004720_descriptive_name_for_this_dataset} & 4 & \href{https://openneuro.org/datasets/ds004720}{openneuro.org} \\
OpenNeuro: Development of Symbolic Number Processing (ds002116) \cite{openneuro_ds002116_development_of_symbolic_number_proc} & 57 & \href{https://openneuro.org/datasets/ds002116}{openneuro.org} \\
OpenNeuro: Developmental change in prefrontal cortex recruitment supports the emergence of value-guided memory (ds003499) \cite{openneuro_ds003499_developmental_change_in_prefrontal_} & 367 & \href{https://openneuro.org/datasets/ds003499}{openneuro.org} \\
OpenNeuro: Developmental changes in brain function underlying the influence of reward processing on inhibitory control (Slot Reward) (ds000120) \cite{openneuro_ds000120_developmental_changes_in_brain_func} & 26 & \href{https://openneuro.org/datasets/ds000120}{openneuro.org} \\
OpenNeuro: Developmental Relaxometry 2023 (ds004611) \cite{openneuro_ds004611_developmental_relaxometry_2023} & 356 & \href{https://openneuro.org/datasets/ds004611}{openneuro.org} \\
OpenNeuro: Dichoptic Magno/Parvo (ds003043) \cite{openneuro_ds003043_dichoptic_magno_parvo} & 3 & \href{https://openneuro.org/datasets/ds003043}{openneuro.org} \\
OpenNeuro: Differences in Chemo-signaling Compound-Evoked Brain Activity in Male and Female Young Adults: A Pilot Study in the Role of Sexual Dimorphism in Olfactory Chemo-Signaling (ds003606) \cite{openneuro_ds003606_differences_in_chemo_signaling_comp} & 29 & \href{https://openneuro.org/datasets/ds003606}{openneuro.org} \\
OpenNeuro: Differential brain mechanisms of selection and maintenance of information during working memory (MEG data) (ds002550) \cite{openneuro_ds002550_differential_brain_mechanisms_of_se} & 22 & \href{https://openneuro.org/datasets/ds002550}{openneuro.org} \\
OpenNeuro: Differential contributions of ventral striatum subregions in the motivational and hedonic components of the affective response to reward (ds003487) \cite{openneuro_ds003487_differential_contributions_of_ventr} & 24 & \href{https://openneuro.org/datasets/ds003487}{openneuro.org} \\
OpenNeuro: Differential cortical and subcortical visual processing with eyes shut (ds005194) \cite{openneuro_ds005194_differential_cortical_and_subcortic} & 8 & \href{https://openneuro.org/datasets/ds005194}{openneuro.org} \\
OpenNeuro: Differentiation of functional networks during long-term memory retrieval in children and adolescents (ds001748) \cite{openneuro_ds001748_differentiation_of_functional_netwo} & 62 & \href{https://openneuro.org/datasets/ds001748}{openneuro.org} \\
OpenNeuro: Disentangling the origins of confidence in speeded perceptual judgments through multimodal imaging (ds002158) \cite{openneuro_ds002158_disentangling_the_origins_of_confid} & 19 & \href{https://openneuro.org/datasets/ds002158}{openneuro.org} \\
OpenNeuro: Dissociable neural mechanisms track evidence accumulation for selection of attention versus action (ds001715) \cite{openneuro_ds001715_dissociable_neural_mechanisms_track} & 34 & \href{https://openneuro.org/datasets/ds001715}{openneuro.org} \\
OpenNeuro: Distinct brain systems mediate the effects of nociceptive input and self-regulation on pain (ds000140) \cite{openneuro_ds000140_distinct_brain_systems_mediate_the_} & 33 & \href{https://openneuro.org/datasets/ds000140}{openneuro.org} \\
OpenNeuro: DMCC13benchmark (ds003452) \cite{openneuro_ds003452_dmcc13benchmark} & 26 & \href{https://openneuro.org/datasets/ds003452}{openneuro.org} \\
OpenNeuro: DMCC55B (ds003465) \cite{openneuro_ds003465_dmcc55b} & 110 & \href{https://openneuro.org/datasets/ds003465}{openneuro.org} \\
OpenNeuro: Dorsal anterior cingulate and ventromedial prefrontal cortex have inverse roles in both foraging and economic choice (ds001762) \cite{openneuro_ds001762_dorsal_anterior_cingulate_and_ventr} & 31 & \href{https://openneuro.org/datasets/ds001762}{openneuro.org} \\
OpenNeuro: ds000006 (ds000006) \cite{openneuro_ds000006_ds000006} & 56 & \href{https://openneuro.org/datasets/ds000006}{openneuro.org} \\
OpenNeuro: ds000017 (ds000017) \cite{openneuro_ds000017_ds000017} & 48 & \href{https://openneuro.org/datasets/ds000017}{openneuro.org} \\
OpenNeuro: ds000245\_R1.0.0 (ds000245) \cite{openneuro_ds000245_ds000245_r1_0_0} & 45 & \href{https://openneuro.org/datasets/ds000245}{openneuro.org} \\
OpenNeuro: ds004590 (ds004590) \cite{openneuro_ds004590_ds004590} & 19 & \href{https://openneuro.org/datasets/ds004590}{openneuro.org} \\
OpenNeuro: ds005063 (ds005063) \cite{harel2024crdbs} & 2 & \href{https://openneuro.org/datasets/ds005063}{openneuro.org} \\
OpenNeuro: dStreamUpgrade (ds003495) \cite{openneuro_ds003495_dstreamupgrade} & 48 & \href{https://openneuro.org/datasets/ds003495}{openneuro.org} \\
OpenNeuro: DTI data from 'Fiber architecture in the ventromedial striatum and its relation with the bed nucleus of the stria terminalis' (ds003047) \cite{openneuro_ds003047_dti_data_from_fiber_architecture_in} & 11 & \href{https://openneuro.org/datasets/ds003047}{openneuro.org} \\
OpenNeuro: DWI Traveling Human Phantom Study (ds000206) \cite{openneuro_ds000206_dwi_traveling_human_phantom_study} & 118 & \href{https://openneuro.org/datasets/ds000206}{openneuro.org} \\
OpenNeuro: Dynamic changes in neural representations underlie the repetition eﬀect on false memory (ds003789) \cite{openneuro_ds003789_dynamic_changes_in_neural_represent} & 32 & \href{https://openneuro.org/datasets/ds003789}{openneuro.org} \\
OpenNeuro: Dynamic representation of the subjective value of information (ds003758) \cite{openneuro_ds003758_dynamic_representation_of_the_subje} & 15 & \href{https://openneuro.org/datasets/ds003758}{openneuro.org} \\
OpenNeuro: Dynamic\_Passive\_Threat (ds002320) \cite{openneuro_ds002320_dynamic_passive_threat} & 161 & \href{https://openneuro.org/datasets/ds002320}{openneuro.org} \\
OpenNeuro: Early stressful experiences are associated with reduced neural responses to naturalistic emotional and social content in children (ds004228) \cite{openneuro_ds004228_early_stressful_experiences_are_ass} & 70 & \href{https://openneuro.org/datasets/ds004228}{openneuro.org} \\
OpenNeuro: EDDEN: Evaluation of Diffusion MRI DENoising (ds004666) \cite{openneuro_ds004666_edden_evaluation_of_diffusion_mri_d} & 3 & \href{https://openneuro.org/datasets/ds004666}{openneuro.org} \\
OpenNeuro: Effects of a seven-week running intervention with moderate intensity on the volume of the hippocampus and depressive symptoms in young men from the general population. (ds004937) \cite{openneuro_ds004937_effects_of_a_seven_week_running_int} & 87 & \href{https://openneuro.org/datasets/ds004937}{openneuro.org} \\
OpenNeuro: Effects of ON/OFF deep brain stimulation on cognitive control in treatment-resistant depression (EEG) (ds001784) \cite{openneuro_ds001784_effects_of_on_off_deep_brain_stimul} & 10 & \href{https://openneuro.org/datasets/ds001784}{openneuro.org} \\
OpenNeuro: Effects of Phase Regression on High-Resolution Functional MRI of the Primary Visual Cortex (ds003427) \cite{openneuro_ds003427_effects_of_phase_regression_on_high} & 52 & \href{https://openneuro.org/datasets/ds003427}{openneuro.org} \\
OpenNeuro: Effects of propofol anesthesia on rates of cerebral protein synthesis (ds004730) \cite{openneuro_ds004730_effects_of_propofol_anesthesia_on_r} & 10 & \href{https://openneuro.org/datasets/ds004730}{openneuro.org} \\
OpenNeuro: Effects of temporal community structure learning on reasoning decisions (ds004094) \cite{openneuro_ds004094_effects_of_temporal_community_struc} & 111 & \href{https://openneuro.org/datasets/ds004094}{openneuro.org} \\
OpenNeuro: eLife39497 (ds002797) \cite{openneuro_ds002797_elife39497} & 22 & \href{https://openneuro.org/datasets/ds002797}{openneuro.org} \\
OpenNeuro: Emo-FilM (ds004892) \cite{openneuro_ds004892_emo_film} & 30 & \href{https://openneuro.org/datasets/ds004892}{openneuro.org} \\
OpenNeuro: Emotion and Development Branch Phenotyping and DTI (2012-2017) (ds004605) \cite{openneuro_ds004605_emotion_and_development_branch_phen} & 265 & \href{https://openneuro.org/datasets/ds004605}{openneuro.org} \\
OpenNeuro: Emotion Category and Face Perception Task Optimized for Multivariate Pattern Analysis (ds003548) \cite{openneuro_ds003548_emotion_category_and_face_perceptio} & 32 & \href{https://openneuro.org/datasets/ds003548}{openneuro.org} \\
OpenNeuro: Emotion regulation in the Ageing Brain, University of Reading, BBSRC (ds002366) \cite{openneuro_ds002366_emotion_regulation_in_the_ageing_br} & 34 & \href{https://openneuro.org/datasets/ds002366}{openneuro.org} \\
OpenNeuro: Emotion regulation in the Ageing Brain, University of Reading, BBSRC (ds002620) \cite{openneuro_ds002620_emotion_regulation_in_the_ageing_br} & 81 & \href{https://openneuro.org/datasets/ds002620}{openneuro.org} \\
OpenNeuro: Emotional learning retroactively promotes memory integration through rapid neural reactivation and reorganization (ds004109) \cite{openneuro_ds004109_emotional_learning_retroactively_pr} & 31 & \href{https://openneuro.org/datasets/ds004109}{openneuro.org} \\
OpenNeuro: EMOTIVE IDIOMS (ds002727) \cite{openneuro_ds002727_emotive_idioms} & 23 & \href{https://openneuro.org/datasets/ds002727}{openneuro.org} \\
OpenNeuro: EmpaToM with PPI-R, TAS, and EQ (ds003354) \cite{openneuro_ds003354_empatom_with_ppi_r_tas_and_eq} & 10 & \href{https://openneuro.org/datasets/ds003354}{openneuro.org} \\
OpenNeuro: Estimation of in-scanner head pose changes during structural MRI using a convolutional neural network trained on eye tracker video (ds003381) \cite{openneuro_ds003381_estimation_of_in_scanner_head_pose_} & 81 & \href{https://openneuro.org/datasets/ds003381}{openneuro.org} \\
OpenNeuro: EUPD Cyberball (ds000214) \cite{openneuro_ds000214_eupd_cyberball} & 36 & \href{https://openneuro.org/datasets/ds000214}{openneuro.org} \\
OpenNeuro: EuskalIBUR (ds003192) \cite{openneuro_ds003192_euskalibur} & 28 & \href{https://openneuro.org/datasets/ds003192}{openneuro.org} \\
OpenNeuro: Evaluating methods for measuring background connectivity in slow event-related fMRI designs (ds004349) \cite{openneuro_ds004349_evaluating_methods_for_measuring_ba} & 114 & \href{https://openneuro.org/datasets/ds004349}{openneuro.org} \\
OpenNeuro: Event-related VASO (ds004539) \cite{openneuro_ds004539_event_related_vaso} & 6 & \href{https://openneuro.org/datasets/ds004539}{openneuro.org} \\
OpenNeuro: Evidence Accumulation in Value-Based decisions (ds002734) \cite{openneuro_ds002734_evidence_accumulation_in_value_base} & 22 & \href{https://openneuro.org/datasets/ds002734}{openneuro.org} \\
OpenNeuro: Evidence supporting a time-limited hippocampal role in retrieving autobiographical memories (ds003511) \cite{openneuro_ds003511_evidence_supporting_a_time_limited_} & 40 & \href{https://openneuro.org/datasets/ds003511}{openneuro.org} \\
OpenNeuro: Ex vivo MRI atlas of the human medial temporal lobe: characterizing neurodegeneration due to tau pathology (ds003052) \cite{openneuro_ds003052_ex_vivo_mri_atlas_of_the_human_medi} & 50 & \href{https://openneuro.org/datasets/ds003052}{openneuro.org} \\
OpenNeuro: Examining effects of arousal on responses to salient and non-salient stimuli in younger and older adults (ds001242) \cite{openneuro_ds001242_examining_effects_of_arousal_on_res} & 128 & \href{https://openneuro.org/datasets/ds001242}{openneuro.org} \\
OpenNeuro: Example Fieldmaps (ds001600) \cite{openneuro_ds001600_example_fieldmaps} & 1 & \href{https://openneuro.org/datasets/ds001600}{openneuro.org} \\
OpenNeuro: Example MR artifacts (ds001178) \cite{openneuro_ds001178_example_mr_artifacts} & 16 & \href{https://openneuro.org/datasets/ds001178}{openneuro.org} \\
OpenNeuro: Experience Sampling in Resting State (ds004134) \cite{openneuro_ds004134_experience_sampling_in_resting_stat} & 36 & \href{https://openneuro.org/datasets/ds004134}{openneuro.org} \\
OpenNeuro: Exploring the Neural Correlates of Feedback-Related Reward Saliency and Valence During Real-Time fMRI-Based Neurofeedback (ds004142) \cite{openneuro_ds004142_exploring_the_neural_correlates_of_} & 10 & \href{https://openneuro.org/datasets/ds004142}{openneuro.org} \\
OpenNeuro: Exploring the Resting State Neural Activity of Monolinguals and Late and Early Bilinguals (ds001747) \cite{openneuro_ds001747_exploring_the_resting_state_neural_} & 92 & \href{https://openneuro.org/datasets/ds001747}{openneuro.org} \\
OpenNeuro: Face processing EEG dataset for EEGLAB (ds002718) \cite{openneuro_ds002718_face_processing_eeg_dataset_for_eeg} & 18 & \href{https://openneuro.org/datasets/ds002718}{openneuro.org} \\
OpenNeuro: Fast Event-Related Mapping of Population Fingertip Tuning Properties in Human Sensorimotor Cortex at 7T (ds003990) \cite{openneuro_ds003990_fastvsslowertactile7t} & 28 & \href{https://openneuro.org/datasets/ds003990}{openneuro.org} \\
OpenNeuro: fc-reliability-spinalcord (ds004386) \cite{openneuro_ds004386_fc_reliability_spinalcord} & 48 & \href{https://openneuro.org/datasets/ds004386}{openneuro.org} \\
OpenNeuro: Fear in the mind's eye: the neural correlates of differential fear acquisision to imagined conditioned stimuli (ds004393) \cite{openneuro_ds004393_fear_in_the_mind_s_eye_the_neural_c} & 30 & \href{https://openneuro.org/datasets/ds004393}{openneuro.org} \\
OpenNeuro: Feature Discrimination (ds001590) \cite{openneuro_ds001590_feature_discrimination} & 32 & \href{https://openneuro.org/datasets/ds001590}{openneuro.org} \\
OpenNeuro: FeedBES - FeedBack signals from Episodic and Semantic memories. (ds003691) \cite{openneuro_ds003691_feedbes_feedback_signals_from_episo} & 87 & \href{https://openneuro.org/datasets/ds003691}{openneuro.org} \\
OpenNeuro: Female action video game players. (ds000253) \cite{openneuro_ds000253_female_action_video_game_players} & 20 & \href{https://openneuro.org/datasets/ds000253}{openneuro.org} \\
OpenNeuro: FilmFestival (ds004042) \cite{openneuro_ds004042_filmfestival} & 20 & \href{https://openneuro.org/datasets/ds004042}{openneuro.org} \\
OpenNeuro: Finger sequence planning (ds003684) \cite{openneuro_ds003684_finger_sequence_planning} & 115 & \href{https://openneuro.org/datasets/ds003684}{openneuro.org} \\
OpenNeuro: First-in-human evaluation of [11C]PS13, a novel PET radioligand, to quantify cyclooxygenase-1 in the brain (ds004230) \cite{openneuro_ds004230_first_in_human_evaluation_of_11c_ps} & 16 & \href{https://openneuro.org/datasets/ds004230}{openneuro.org} \\
OpenNeuro: Fixating Targets in Visual Search: The Role of Dorsal and Ventral Attention Networks in the Processing of Relevance and Rarity (ds005267) \cite{openneuro_ds005267_fixating_targets_in_visual_search_t} & 21 & \href{https://openneuro.org/datasets/ds005267}{openneuro.org} \\
OpenNeuro: Flanker task (event-related) (ds000102) \cite{openneuro_ds000102_flanker_task_event_related} & 26 & \href{https://openneuro.org/datasets/ds000102}{openneuro.org} \\
OpenNeuro: Flavour Pleasantness (Oral Nutritional Supplements) (ds000218) \cite{openneuro_ds000218_flavour_pleasantness_oral_nutrition} & 19 & \href{https://openneuro.org/datasets/ds000218}{openneuro.org} \\
OpenNeuro: Flavour Pleasantness (Regular Products) (ds000219) \cite{openneuro_ds000219_flavour_pleasantness_regular_produc} & 21 & \href{https://openneuro.org/datasets/ds000219}{openneuro.org} \\
OpenNeuro: FLUX: A pipeline for MEG analysis (ds004346) \cite{openneuro_ds004346_flux_a_pipeline_for_meg_analysis} & 1 & \href{https://openneuro.org/datasets/ds004346}{openneuro.org} \\
OpenNeuro: fMRI data for: Multimodal single-neuron, intracranial EEG, and fMRI brain responses during movie watching in human patients (ds004798) \cite{openneuro_ds004798_fmri_data_for_multimodal_single_neu} & 46 & \href{https://openneuro.org/datasets/ds004798}{openneuro.org} \\
OpenNeuro: fMRI dataset on program comprehension and expertise (ds002411) \cite{openneuro_ds002411_fmri_dataset_on_program_comprehensi} & 29 & \href{https://openneuro.org/datasets/ds002411}{openneuro.org} \\
OpenNeuro: fMRI dataset: Violations of psychological and physical expectations in human adult brains (ds004934) \cite{openneuro_ds004934_fmri_dataset_violations_of_psycholo} & 44 & \href{https://openneuro.org/datasets/ds004934}{openneuro.org} \\
OpenNeuro: fMRI: Audiovisual Valence Congruence (ds003507) \cite{openneuro_ds003507_fmri_audiovisual_valence_congruence} & 21 & \href{https://openneuro.org/datasets/ds003507}{openneuro.org} \\
OpenNeuro: fMRI: resting state and arithmetic task (ds002422) \cite{openneuro_ds002422_fmri_resting_state_and_arithmetic_t} & 46 & \href{https://openneuro.org/datasets/ds002422}{openneuro.org} \\
OpenNeuro: Food and Brain Study (ds004697) \cite{openneuro_ds004697_food_and_brain_study} & 84 & \href{https://openneuro.org/datasets/ds004697}{openneuro.org} \\
OpenNeuro: Foraging in competitive and hazardous environments (ds003484) \cite{openneuro_ds003484_foraging_in_competitive_and_hazardo} & 20 & \href{https://openneuro.org/datasets/ds003484}{openneuro.org} \\
OpenNeuro: Forrest Gump (ds000113) \cite{openneuro_ds000113_forrest_gump} & 100 & \href{https://openneuro.org/datasets/ds000113}{openneuro.org} \\
OpenNeuro: ForrestGump-MEG (ds003633) \cite{openneuro_ds003633_forrestgump_meg} & 11 & \href{https://openneuro.org/datasets/ds003633}{openneuro.org} \\
OpenNeuro: fribblesFMRI\_object-value-construction (ds002994) \cite{openneuro_ds002994_fribblesfmri_object_value_construct} & 56 & \href{https://openneuro.org/datasets/ds002994}{openneuro.org} \\
OpenNeuro: FridayNightLights\_Study1 (ds003524) \cite{openneuro_ds003524_fridaynightlights_study1} & 13 & \href{https://openneuro.org/datasets/ds003524}{openneuro.org} \\
OpenNeuro: FridayNightLights\_Study2 (ds003521) \cite{openneuro_ds003521_fridaynightlights_study2} & 35 & \href{https://openneuro.org/datasets/ds003521}{openneuro.org} \\
OpenNeuro: FSL open science dev dataset (ds002293) \cite{openneuro_ds002293_fsl_open_science_dev_dataset} & 1 & \href{https://openneuro.org/datasets/ds002293}{openneuro.org} \\
OpenNeuro: FSL open science dev dataset (ds002328) \cite{openneuro_ds002328_fsl_open_science_dev_dataset} & 2 & \href{https://openneuro.org/datasets/ds002328}{openneuro.org} \\
OpenNeuro: Functional Connectivity of Music-Induced Analgesia in Fibromyalgia (ds001928) \cite{openneuro_ds001928_functional_connectivity_of_music_in} & 40 & \href{https://openneuro.org/datasets/ds001928}{openneuro.org} \\
OpenNeuro: Functional magnetic resonance imaging data for the neural dynamics underlying the acquisition of distinct auditory categories (ds003764) \cite{openneuro_ds003764_functional_magnetic_resonance_imagi} & 60 & \href{https://openneuro.org/datasets/ds003764}{openneuro.org} \\
OpenNeuro: Functional MRI dataset for evaluating brain synchrony among dance spectators (ds004783) \cite{openneuro_ds004783_functional_mri_dataset_for_evaluati} & 26 & \href{https://openneuro.org/datasets/ds004783}{openneuro.org} \\
OpenNeuro: Functionally dissociable influences on learning rate in a dynamic environment (ds003772) \cite{openneuro_ds003772_functionally_dissociable_influences} & 32 & \href{https://openneuro.org/datasets/ds003772}{openneuro.org} \\
OpenNeuro: Game of Thrones - A naturalistic viewing dataset (ds004848) \cite{openneuro_ds004848_game_of_thrones_a_naturalistic_view} & 73 & \href{https://openneuro.org/datasets/ds004848}{openneuro.org} \\
OpenNeuro: GAZE PRF (ds004091) \cite{openneuro_ds004091_gaze_prf} & 40 & \href{https://openneuro.org/datasets/ds004091}{openneuro.org} \\
OpenNeuro: gaze\_exp (ds004271) \cite{openneuro_ds004271_gaze_exp} & 10 & \href{https://openneuro.org/datasets/ds004271}{openneuro.org} \\
OpenNeuro: Generic Object Decoding (fMRI on ImageNet) (ds001246) \cite{openneuro_ds001246_generic_object_decoding_fmri_on_ima} & 62 & \href{https://openneuro.org/datasets/ds001246}{openneuro.org} \\
OpenNeuro: Gloups (ds004597) \cite{openneuro_ds004597_gloups} & 54 & \href{https://openneuro.org/datasets/ds004597}{openneuro.org} \\
OpenNeuro: Goal-directed motor task (ds004056) \cite{openneuro_ds004056_goal_directed_motor_task} & 145 & \href{https://openneuro.org/datasets/ds004056}{openneuro.org} \\
OpenNeuro: Grant DataSet (ds005412) \cite{openneuro_ds005412_grant_dataset} & 1 & \href{https://openneuro.org/datasets/ds005412}{openneuro.org} \\
OpenNeuro: Hand-selective visual regions represent how to grasp 3D tools for use: brain decoding during real actions (ds003342) \cite{openneuro_ds003342_hand_selective_visual_regions_repre} & 38 & \href{https://openneuro.org/datasets/ds003342}{openneuro.org} \\
OpenNeuro: Handedness and Symbolic Number Representation (ds001838) \cite{openneuro_ds001838_handedness_and_symbolic_number_repr} & 53 & \href{https://openneuro.org/datasets/ds001838}{openneuro.org} \\
OpenNeuro: Haptic three-dimensional curved surface exploration fMRI dataset (ds003466) \cite{openneuro_ds003466_haptic_three_dimensional_curved_sur} & 60 & \href{https://openneuro.org/datasets/ds003466}{openneuro.org} \\
OpenNeuro: Head-to-Ball Impacts in Collegiate Soccer Players (ds002940) \cite{openneuro_ds002940_head_to_ball_impacts_in_collegiate_} & 48 & \href{https://openneuro.org/datasets/ds002940}{openneuro.org} \\
OpenNeuro: Headmold (ds002735) \cite{openneuro_ds002735_headmold} & 20 & \href{https://openneuro.org/datasets/ds002735}{openneuro.org} \\
OpenNeuro: Hearing loss Connectome (ds005026) \cite{openneuro_ds005026_hearing_loss_connectome} & 82 & \href{https://openneuro.org/datasets/ds005026}{openneuro.org} \\
OpenNeuro: Heart rate and insula activity increase in response to music in individuals with high interoceptive sensitivity (ds004894) \cite{openneuro_ds004894_heart_rate_and_insula_activity_incr} & 49 & \href{https://openneuro.org/datasets/ds004894}{openneuro.org} \\
OpenNeuro: Heart rate variability biofeedback training and emotion regulation (ds003823) \cite{openneuro_ds003823_heart_rate_variability_biofeedback_} & 656 & \href{https://openneuro.org/datasets/ds003823}{openneuro.org} \\
OpenNeuro: High-field 7T Visual fMRI Datasets (ds002702) \cite{openneuro_ds002702_high_field_7t_visual_fmri_datasets} & 112 & \href{https://openneuro.org/datasets/ds002702}{openneuro.org} \\
OpenNeuro: High-order areas and auditory cortex both represent the high-level event structure of music (ds004007) \cite{openneuro_ds004007_high_order_areas_and_auditory_corte} & 25 & \href{https://openneuro.org/datasets/ds004007}{openneuro.org} \\
OpenNeuro: High-res gradient echo EPI and 3D GRASE data of auditory cortex (ds004814) \cite{openneuro_ds004814_high_res_gradient_echo_epi_and_3d_g} & 27 & \href{https://openneuro.org/datasets/ds004814}{openneuro.org} \\
OpenNeuro: High-resolution CBV and BOLD in the human somatosensory cortex during finger stimulation at 7T (ds005238) \cite{openneuro_ds005238_high_resolution_cbv_and_bold_in_the} & 72 & \href{https://openneuro.org/datasets/ds005238}{openneuro.org} \\
OpenNeuro: Highresolution developement (ds004458) \cite{openneuro_ds004458_highresolution_developement} & 1 & \href{https://openneuro.org/datasets/ds004458}{openneuro.org} \\
OpenNeuro: Hippocampal Systems for Event Encoding and Sequencing during Ongoing Narrative Comprehension (ds005215) \cite{openneuro_ds005215_hippocampal_systems_for_event_encod} & 65 & \href{https://openneuro.org/datasets/ds005215}{openneuro.org} \\
OpenNeuro: Hippocampal-neocortical interactions sharpen over time for predictive actions (ds001946) \cite{openneuro_ds001946_hippocampal_neocortical_interaction} & 72 & \href{https://openneuro.org/datasets/ds001946}{openneuro.org} \\
OpenNeuro: Hormone Health Study (HHS) (ds005360) \cite{openneuro_ds005360_hormone_health_study_hhs} & 66 & \href{https://openneuro.org/datasets/ds005360}{openneuro.org} \\
OpenNeuro: How ovarian hormones influence the behaviroal activation and inhibition system through the dopamine pathway (ds003114) \cite{openneuro_ds003114_how_ovarian_hormones_influence_the_} & 49 & \href{https://openneuro.org/datasets/ds003114}{openneuro.org} \\
OpenNeuro: Human es-fMRI Resource: Concurrent deep-brain stimulation and whole-brain functional MRI (ds002799) \cite{openneuro_ds002799_human_es_fmri_resource_concurrent_d} & 69 & \href{https://openneuro.org/datasets/ds002799}{openneuro.org} \\
OpenNeuro: Human hippocampal replay during rest prioritizes weakly learned information and predicts memory performance (ds001454) \cite{openneuro_ds001454_human_hippocampal_replay_during_res} & 97 & \href{https://openneuro.org/datasets/ds001454}{openneuro.org} \\
OpenNeuro: Human Olfaction Without Apparent Olfactory Bulbs (ds002185) \cite{openneuro_ds002185_human_olfaction_without_apparent_ol} & 47 & \href{https://openneuro.org/datasets/ds002185}{openneuro.org} \\
OpenNeuro: Human-Object Interaction (ds001235) \cite{openneuro_ds001235_human_object_interaction} & 12 & \href{https://openneuro.org/datasets/ds001235}{openneuro.org} \\
OpenNeuro: hyper (ds004280) \cite{openneuro_ds004280_hyper} & 2 & \href{https://openneuro.org/datasets/ds004280}{openneuro.org} \\
OpenNeuro: IBC (ds002685) \cite{openneuro_ds002685_ibc} & 62 & \href{https://openneuro.org/datasets/ds002685}{openneuro.org} \\
OpenNeuro: Identification of an Amygdala-Thalamic Circuit That Acts as a Central Gain Mechanism in Taste Perception (ds003424) \cite{openneuro_ds003424_identification_of_an_amygdala_thala} & 28 & \href{https://openneuro.org/datasets/ds003424}{openneuro.org} \\
OpenNeuro: Identifying and characterizing scene representations relevant for categorization behavior (ds004693) \cite{openneuro_ds004693_identifying_and_characterizing_scen} & 29 & \href{https://openneuro.org/datasets/ds004693}{openneuro.org} \\
OpenNeuro: Identifying cortical areas that underlie the transformation from 2D retinal to 3D head-centric motion signals (ds004443) \cite{openneuro_ds004443_identifying_cortical_areas_that_und} & 18 & \href{https://openneuro.org/datasets/ds004443}{openneuro.org} \\
OpenNeuro: Image segmentation Based on Relative Motion and Relative Disparity Cues (central letter task) (ds001978) \cite{openneuro_ds001978_image_segmentation_based_on_relativ} & 8 & \href{https://openneuro.org/datasets/ds001978}{openneuro.org} \\
OpenNeuro: Image segmentation Based on Relative Motion and Relative Disparity Cues (passive fixation) (ds001984) \cite{openneuro_ds001984_image_segmentation_based_on_relativ} & 14 & \href{https://openneuro.org/datasets/ds001984}{openneuro.org} \\
OpenNeuro: Imaging [18F]AV-1451 and [18F]AV-45 in acute and chronic traumatic brain injury (ds000204) \cite{openneuro_ds000204_imaging_18f_av_1451_and_18f_av_45_i} & 2 & \href{https://openneuro.org/datasets/ds000204}{openneuro.org} \\
OpenNeuro: Immaturities in Reward Processing and Its Influence on Inhibitory Control in Adolescence (Ring Reward) (ds000121) \cite{openneuro_ds000121_immaturities_in_reward_processing_a} & 28 & \href{https://openneuro.org/datasets/ds000121}{openneuro.org} \\
OpenNeuro: In-scanner head motion and structural covariance networks (ds003639) \cite{openneuro_ds003639_in_scanner_head_motion_and_structur} & 58 & \href{https://openneuro.org/datasets/ds003639}{openneuro.org} \\
OpenNeuro: Incidental encoding task (Posner Cueing Paradigm) (ds000110) \cite{openneuro_ds000110_incidental_encoding_task_posner_cue} & 36 & \href{https://openneuro.org/datasets/ds000110}{openneuro.org} \\
OpenNeuro: Increased brain reactivity to gambling unavailability is a marker of problem gambling (ds002513) \cite{openneuro_ds002513_increased_brain_reactivity_to_gambl} & 65 & \href{https://openneuro.org/datasets/ds002513}{openneuro.org} \\
OpenNeuro: Increasing stimulus similarity drives nonmonotonic representational change in hippocampus (ds004006) \cite{openneuro_ds004006_increasing_stimulus_similarity_driv} & 82 & \href{https://openneuro.org/datasets/ds004006}{openneuro.org} \\
OpenNeuro: Indiv Diffs ReadingSkill (ds001365) \cite{openneuro_ds001365_indiv_diffs_readingskill} & 35 & \href{https://openneuro.org/datasets/ds001365}{openneuro.org} \\
OpenNeuro: Individual Brain Charting (ds000244) \cite{openneuro_ds000244_individual_brain_charting} & 38 & \href{https://openneuro.org/datasets/ds000244}{openneuro.org} \\
OpenNeuro: Individual Differences in Fluid Reasoning and RAPM-like Problem Solving (ds003454) \cite{openneuro_ds003454_individual_differences_in_fluid_rea} & 23 & \href{https://openneuro.org/datasets/ds003454}{openneuro.org} \\
OpenNeuro: Individual differences in frontoparietal plasticity in humans (ds003849) \cite{openneuro_ds003849_individual_differences_in_frontopar} & 184 & \href{https://openneuro.org/datasets/ds003849}{openneuro.org} \\
OpenNeuro: Individual risk attitudes arise from noise in neurocognitive magnitude representations. (ds004259) \cite{openneuro_ds004259_individual_risk_attitudes_arise_fro} & 64 & \href{https://openneuro.org/datasets/ds004259}{openneuro.org} \\
OpenNeuro: Infant FreeSurfer test subject (CNYBCH) (ds004776) \cite{openneuro_ds004776_infant_freesurfer_test_subject_cnyb} & 1 & \href{https://openneuro.org/datasets/ds004776}{openneuro.org} \\
OpenNeuro: Information Filtering in Electronic Networks of Practice:  An fMRI Investigation of Expectation [Dis]confirmation (ds001353) \cite{openneuro_ds001353_information_filtering_in_electronic} & 57 & \href{https://openneuro.org/datasets/ds001353}{openneuro.org} \\
OpenNeuro: Informative neural representations of unseen contents during higher-order processing in human brains and deep artificial networks (ds003927) \cite{openneuro_ds003927_informative_neural_representations_} & 7 & \href{https://openneuro.org/datasets/ds003927}{openneuro.org} \\
OpenNeuro: Integration of sweet taste and metabolism determines carbohydrate reward - study 1 (ds000229) \cite{openneuro_ds000229_integration_of_sweet_taste_and_meta} & 15 & \href{https://openneuro.org/datasets/ds000229}{openneuro.org} \\
OpenNeuro: Integration of sweet taste and metabolism determines carbohydrate reward-study 3 (ds000231) \cite{openneuro_ds000231_integration_of_sweet_taste_and_meta} & 9 & \href{https://openneuro.org/datasets/ds000231}{openneuro.org} \\
OpenNeuro: Inter-individual deep image reconstruction (ds003993) \cite{openneuro_ds003993_inter_individual_deep_image_reconst} & 11 & \href{https://openneuro.org/datasets/ds003993}{openneuro.org} \\
OpenNeuro: Interacting representations of mental states and traits (ds004217) \cite{openneuro_ds004217_interacting_representations_of_ment} & 67 & \href{https://openneuro.org/datasets/ds004217}{openneuro.org} \\
OpenNeuro: Interoception during aging: The heartbeat detection task (ds003763) \cite{openneuro_ds003763_interoception_during_aging_the_hear} & 62 & \href{https://openneuro.org/datasets/ds003763}{openneuro.org} \\
OpenNeuro: InterTVA. A multimodal MRI dataset for the study of inter-individual differences in voice perception and identification. (ds001771) \cite{openneuro_ds001771_intertva_a_multimodal_mri_dataset_f} & 80 & \href{https://openneuro.org/datasets/ds001771}{openneuro.org} \\
OpenNeuro: Intracranial recordings using BCI2000 and the CorTec BrainInterchange (ds004624) \cite{openneuro_ds004624_intracranial_recordings_using_bci20} & 2 & \href{https://openneuro.org/datasets/ds004624}{openneuro.org} \\
OpenNeuro: Intuitive physics with fMRI (ds002841) \cite{openneuro_ds002841_intuitive_physics_with_fmri} & 29 & \href{https://openneuro.org/datasets/ds002841}{openneuro.org} \\
OpenNeuro: Inverse Base Rate (ds001302) \cite{openneuro_ds001302_inverse_base_rate} & 23 & \href{https://openneuro.org/datasets/ds001302}{openneuro.org} \\
OpenNeuro: Investigating the visual number form area: A replication study (ds002033) \cite{openneuro_ds002033_investigating_the_visual_number_for} & 43 & \href{https://openneuro.org/datasets/ds002033}{openneuro.org} \\
OpenNeuro: Ironia VEV (ds001652) \cite{openneuro_ds001652_ironia_vev} & 15 & \href{https://openneuro.org/datasets/ds001652}{openneuro.org} \\
OpenNeuro: Ironia VEV (ds004533) \cite{openneuro_ds004533_ironia_vev} & 88 & \href{https://openneuro.org/datasets/ds004533}{openneuro.org} \\
OpenNeuro: Isometric exercise facilitates attention to salient events in women via the noradrenergic system (ds002647) \cite{openneuro_ds002647_isometric_exercise_facilitates_atte} & 182 & \href{https://openneuro.org/datasets/ds002647}{openneuro.org} \\
OpenNeuro: Kung Fu Panda (ds002684) \cite{openneuro_ds002684_kung_fu_panda} & 14 & \href{https://openneuro.org/datasets/ds002684}{openneuro.org} \\
OpenNeuro: Kwok et al., 2023, Human Brain Mapping (ds004791) \cite{openneuro_ds004791_kwok_et_al_2023_human_brain_mapping} & 68 & \href{https://openneuro.org/datasets/ds004791}{openneuro.org} \\
OpenNeuro: L2\_SENTENCES (ds002842) \cite{openneuro_ds002842_l2_sentences} & 22 & \href{https://openneuro.org/datasets/ds002842}{openneuro.org} \\
OpenNeuro: language fMRI (ds004765) \cite{openneuro_ds004765_language_fmri} & 136 & \href{https://openneuro.org/datasets/ds004765}{openneuro.org} \\
OpenNeuro: Language Learning Aptitude dataset (ds003508) \cite{openneuro_ds003508_language_learning_aptitude_dataset} & 114 & \href{https://openneuro.org/datasets/ds003508}{openneuro.org} \\
OpenNeuro: Language Production fMRI (ds002014) \cite{openneuro_ds002014_language_production_fmri} & 1 & \href{https://openneuro.org/datasets/ds002014}{openneuro.org} \\
OpenNeuro: Large Single-Subject Functional MRI Datasets at 7T (ds001555) \cite{openneuro_ds001555_large_single_subject_functional_mri} & 55 & \href{https://openneuro.org/datasets/ds001555}{openneuro.org} \\
OpenNeuro: Large-scale fMRI dataset for the design of motor-based Brain-Computer Interfaces (ds005366) \cite{openneuro_ds005366_large_scale_fmri_dataset_for_the_de} & 153 & \href{https://openneuro.org/datasets/ds005366}{openneuro.org} \\
OpenNeuro: Lausanne\_TOF-MRA\_Aneurysm\_Cohort (ds003949) \cite{openneuro_ds003949_lausanne_tof_mra_aneurysm_cohort} & 591 & \href{https://openneuro.org/datasets/ds003949}{openneuro.org} \\
OpenNeuro: Layer VASO in visual system (ds001547) \cite{openneuro_ds001547_layer_vaso_in_visual_system} & 20 & \href{https://openneuro.org/datasets/ds001547}{openneuro.org} \\
OpenNeuro: Layer-dependent activity in human prefrontal cortex during working memory (ds002076) \cite{openneuro_ds002076_layer_dependent_activity_in_human_p} & 13 & \href{https://openneuro.org/datasets/ds002076}{openneuro.org} \\
OpenNeuro: Le Petit Prince Hong Kong: Naturalistic fMRI and EEG dataset from older Cantonese speakers (ds004718) \cite{openneuro_ds004718_le_petit_prince_hong_kong_naturalis} & 50 & \href{https://openneuro.org/datasets/ds004718}{openneuro.org} \\
OpenNeuro: Le Petit Prince: A multilingual fMRI corpus using ecological stimuli (ds003643) \cite{openneuro_ds003643_le_petit_prince_a_multilingual_fmri} & 112 & \href{https://openneuro.org/datasets/ds003643}{openneuro.org} \\
OpenNeuro: Learning and memory: motor skill consolidation and intermanual transfer (ds000170) \cite{openneuro_ds000170_learning_and_memory_motor_skill_con} & 15 & \href{https://openneuro.org/datasets/ds000170}{openneuro.org} \\
OpenNeuro: Learning Naturalistic Temporal Structure in the Posterior Medial Network (ds001545) \cite{openneuro_ds001545_learning_naturalistic_temporal_stru} & 30 & \href{https://openneuro.org/datasets/ds001545}{openneuro.org} \\
OpenNeuro: Learning rules of engagement for social exchange within and between groups (ds004553) \cite{openneuro_ds004553_learning_rules_of_engagement_for_so} & 50 & \href{https://openneuro.org/datasets/ds004553}{openneuro.org} \\
OpenNeuro: Learning the statistics of pain (ds003836) \cite{openneuro_ds003836_learning_the_statistics_of_pain} & 70 & \href{https://openneuro.org/datasets/ds003836}{openneuro.org} \\
OpenNeuro: Learning, Inhibitory Control, and Perception (ds002543) \cite{openneuro_ds002543_learning_inhibitory_control_and_per} & 49 & \href{https://openneuro.org/datasets/ds002543}{openneuro.org} \\
OpenNeuro: Left Out: The Effect of Handedness on fMRI Activation in Memory Paradigms (ds004589) \cite{openneuro_ds004589_fmri_investigations_of_individual_d} & 197 & \href{https://openneuro.org/datasets/ds004589}{openneuro.org} \\
OpenNeuro: LFContrast (ds003752) \cite{openneuro_ds003752_lfcontrast} & 6 & \href{https://openneuro.org/datasets/ds003752}{openneuro.org} \\
OpenNeuro: LGN Layers Data (ds004187) \cite{openneuro_ds004187_lgn_layers_data} & 171 & \href{https://openneuro.org/datasets/ds004187}{openneuro.org} \\
OpenNeuro: Lingering representations of stimuli influence recall organization (ds001521) \cite{openneuro_ds001521_lingering_representations_of_stimul} & 41 & \href{https://openneuro.org/datasets/ds001521}{openneuro.org} \\
OpenNeuro: Listening task (ds004285) \cite{openneuro_ds004285_listening_task} & 156 & \href{https://openneuro.org/datasets/ds004285}{openneuro.org} \\
OpenNeuro: Litebook\_Alertness\_Study (ds004219) \cite{openneuro_ds004219_litebook_alertness_study} & 20 & \href{https://openneuro.org/datasets/ds004219}{openneuro.org} \\
OpenNeuro: Loci case study (ds001379) \cite{openneuro_ds001379_loci_case_study} & 1 & \href{https://openneuro.org/datasets/ds001379}{openneuro.org} \\
OpenNeuro: Locus coeruleus activity strengthens prioritized memories under arousal (ds002011) \cite{openneuro_ds002011_locus_coeruleus_activity_strengthen} & 62 & \href{https://openneuro.org/datasets/ds002011}{openneuro.org} \\
OpenNeuro: London Heath Sciences Center Parkinson's Disease Dataset (LHSCPD) (ds004471) \cite{openneuro_ds004471_london_heath_sciences_center_parkin} & 40 & \href{https://openneuro.org/datasets/ds004471}{openneuro.org} \\
OpenNeuro: Long-term Memory (LTM) for famous Faces, Places, and common Objects (ds001497) \cite{openneuro_ds001497_long_term_memory_ltm_for_famous_fac} & 10 & \href{https://openneuro.org/datasets/ds001497}{openneuro.org} \\
OpenNeuro: Longitudinal Brain Correlates of Multisensory Lexical Processing in Children (ds001894) \cite{openneuro_ds001894_longitudinal_brain_correlates_of_mu} & 237 & \href{https://openneuro.org/datasets/ds001894}{openneuro.org} \\
OpenNeuro: Loss and enhancement of layer-selective signals in geniculostriate and corticotectal pathways of adult human amblyopia (ds003892) \cite{openneuro_ds003892_loss_and_enhancement_of_layer_selec} & 48 & \href{https://openneuro.org/datasets/ds003892}{openneuro.org} \\
OpenNeuro: Luminance (ds004065) \cite{openneuro_ds004065_luminance} & 20 & \href{https://openneuro.org/datasets/ds004065}{openneuro.org} \\
OpenNeuro: Maclaren test-retest brain volume dataset (ds000239) \cite{openneuro_ds000239_maclaren_test_retest_brain_volume_d} & 120 & \href{https://openneuro.org/datasets/ds000239}{openneuro.org} \\
OpenNeuro: Magic, Memory, and Curiosity (MMC) fMRI Dataset (ds004182) \cite{openneuro_ds004182_magic_memory_and_curiosity_mmc_fmri} & 50 & \href{https://openneuro.org/datasets/ds004182}{openneuro.org} \\
OpenNeuro: magic\_carpet (ds004455) \cite{openneuro_ds004455_magic_carpet} & 94 & \href{https://openneuro.org/datasets/ds004455}{openneuro.org} \\
OpenNeuro: Magnetoencephalographic (MEG) Pitch and Duration Mismatch Negativity (MMN) in First-Episode Psychosis (ds004837) \cite{openneuro_ds004837_magnetoencephalographic_meg_pitch_a} & 60 & \href{https://openneuro.org/datasets/ds004837}{openneuro.org} \\
OpenNeuro: Magnitude Effect (ds000223) \cite{openneuro_ds000223_magnitude_effect} & 19 & \href{https://openneuro.org/datasets/ds000223}{openneuro.org} \\
OpenNeuro: Mapping the Connectome of Synaesthesia: An Open Access MRI Dataset (ds004466) \cite{openneuro_ds004466_mapping_the_connectome_of_synaesthe} & 254 & \href{https://openneuro.org/datasets/ds004466}{openneuro.org} \\
OpenNeuro: MASiVar: Multisite, Multiscanner, and Multisubject Acquisitions for Studying Variability in Diffusion Weighted Magnetic Resonance Imaging (ds003416) \cite{openneuro_ds003416_masivar_multisite_multiscanner_and_} & 166 & \href{https://openneuro.org/datasets/ds003416}{openneuro.org} \\
OpenNeuro: Maternal Brain Project (ds005299) \cite{openneuro_ds005299_maternal_brain_project} & 54 & \href{https://openneuro.org/datasets/ds005299}{openneuro.org} \\
OpenNeuro: Maturational Changes in Anterior Cingulate and Frontoparietal Recruitment Support the Development of Error Processing and Inhibitory Control (Antistate) (ds000119) \cite{openneuro_ds000119_maturational_changes_in_anterior_ci} & 73 & \href{https://openneuro.org/datasets/ds000119}{openneuro.org} \\
OpenNeuro: MB-EPI-comparison (ds002603) \cite{openneuro_ds002603_mb_epi_comparison} & 68 & \href{https://openneuro.org/datasets/ds002603}{openneuro.org} \\
OpenNeuro: MBSR (ds005016) \cite{openneuro_ds005016_mbsr} & 347 & \href{https://openneuro.org/datasets/ds005016}{openneuro.org} \\
OpenNeuro: Meditacion Interocepcion (ds002614) \cite{openneuro_ds002614_meditacion_interocepcion} & 1 & \href{https://openneuro.org/datasets/ds002614}{openneuro.org} \\
OpenNeuro: MEG-BIDS Brainstorm data sample (ds000246) \cite{openneuro_ds000246_meg_bids_brainstorm_data_sample} & 1 & \href{https://openneuro.org/datasets/ds000246}{openneuro.org} \\
OpenNeuro: MEG-BIDS OMEGA RestingState\_sample (ds000247) \cite{openneuro_ds000247_meg_bids_omega_restingstate_sample} & 5 & \href{https://openneuro.org/datasets/ds000247}{openneuro.org} \\
OpenNeuro: Memory and decision making dataset (ds002006) \cite{openneuro_ds002006_memory_and_decision_making_dataset} & 30 & \href{https://openneuro.org/datasets/ds002006}{openneuro.org} \\
OpenNeuro: Mental imagery can generate and regulate acquired differential fear conditioned reactivity (ds003425) \cite{openneuro_ds003425_mental_imagery_can_generate_and_reg} & 25 & \href{https://openneuro.org/datasets/ds003425}{openneuro.org} \\
OpenNeuro: Mesolimbic dopamine D2 receptors and neural representations of subjective value (ds002041) \cite{openneuro_ds002041_mesolimbic_dopamine_d2_receptors_an} & 25 & \href{https://openneuro.org/datasets/ds002041}{openneuro.org} \\
OpenNeuro: Michigan Longitudinal Study (ds005027) \cite{openneuro_ds005027_michigan_longitudinal_study} & 350 & \href{https://openneuro.org/datasets/ds005027}{openneuro.org} \\
OpenNeuro: Milky-Vodka (ds001131) \cite{openneuro_ds001131_milky_vodka} & 54 & \href{https://openneuro.org/datasets/ds001131}{openneuro.org} \\
OpenNeuro: Mind Captioning (ds005191) \cite{openneuro_ds005191_mind_captioning} & 109 & \href{https://openneuro.org/datasets/ds005191}{openneuro.org} \\
OpenNeuro: MIND DATA (ds004107) \cite{openneuro_ds004107_mind_data} & 8 & \href{https://openneuro.org/datasets/ds004107}{openneuro.org} \\
OpenNeuro: Mixed-gambles task (ds000005) \cite{openneuro_ds000005_mixed_gambles_task} & 32 & \href{https://openneuro.org/datasets/ds000005}{openneuro.org} \\
OpenNeuro: MNE-somato-data-bids (anonymized) (ds003104) \cite{openneuro_ds003104_mne_somato_data_bids_anonymized} & 1 & \href{https://openneuro.org/datasets/ds003104}{openneuro.org} \\
OpenNeuro: Mobile EEG split-belt walking study (ds004475) \cite{openneuro_ds004475_mobile_eeg_split_belt_walking_study} & 30 & \href{https://openneuro.org/datasets/ds004475}{openneuro.org} \\
OpenNeuro: Modafinil alters intrinsic functional connectivity of the right posterior insula: a pharmacological resting state fMRI study (ds000133) \cite{openneuro_ds000133_modafinil_alters_intrinsic_function} & 51 & \href{https://openneuro.org/datasets/ds000133}{openneuro.org} \\
OpenNeuro: Modality-based Multitasking and Practice - fMRI (ds005038) \cite{openneuro_ds005038_modality_based_multitasking_and_pra} & 59 & \href{https://openneuro.org/datasets/ds005038}{openneuro.org} \\
OpenNeuro: Model-based fMRI reveals co-existing specific and generalized concept representations (ds002813) \cite{openneuro_ds002813_model_based_fmri_reveals_co_existin} & 75 & \href{https://openneuro.org/datasets/ds002813}{openneuro.org} \\
OpenNeuro: Modeling an auditory stimulated brain under altered states of consciousness using the generalized ising model (ds003171) \cite{openneuro_ds003171_modeling_an_auditory_stimulated_bra} & 17 & \href{https://openneuro.org/datasets/ds003171}{openneuro.org} \\
OpenNeuro: Modeling Face Recognition in the Predictive Coding Framework:
OpenNeuro: Modeling short visual events through the BOLD Moments video fMRI dataset and metadata. (ds005165) \cite{openneuro_ds005165_modeling_short_visual_events_throug} & 20 & \href{https://openneuro.org/datasets/ds005165}{openneuro.org} \\
OpenNeuro: Monash DaCRA fPET-fMRI (ds003397) \cite{openneuro_ds003397_monash_dacra_fpet_fmri} & 103 & \href{https://openneuro.org/datasets/ds003397}{openneuro.org} \\
OpenNeuro: Monash rsPET-MR (ds002898) \cite{openneuro_ds002898_monash_rspet_mr} & 27 & \href{https://openneuro.org/datasets/ds002898}{openneuro.org} \\
OpenNeuro: Monash vis-fPET-fMRI (ds003382) \cite{openneuro_ds003382_monash_vis_fpet_fmri} & 170 & \href{https://openneuro.org/datasets/ds003382}{openneuro.org} \\
OpenNeuro: Monetary Incentive Delay task (ds003858) \cite{openneuro_ds003858_monetary_incentive_delay_task} & 12 & \href{https://openneuro.org/datasets/ds003858}{openneuro.org} \\
OpenNeuro: Mood induction in MDD and healthy adolescents (ds003568) \cite{openneuro_ds003568_mood_induction_in_mdd_and_healthy_a} & 49 & \href{https://openneuro.org/datasets/ds003568}{openneuro.org} \\
OpenNeuro: Moral judgments of intentional and accidental moral violations across Harm and Purity domains (ds000212) \cite{openneuro_ds000212_moral_judgments_of_intentional_and_} & 39 & \href{https://openneuro.org/datasets/ds000212}{openneuro.org} \\
OpenNeuro: MorphoSem (ds004786) \cite{openneuro_ds004786_morphosem} & 40 & \href{https://openneuro.org/datasets/ds004786}{openneuro.org} \\
OpenNeuro: Motor sequence learning (ds002776) \cite{openneuro_ds002776_motor_sequence_learning} & 26 & \href{https://openneuro.org/datasets/ds002776}{openneuro.org} \\
OpenNeuro: motor-fmri (ds005239) \cite{openneuro_ds005239_motor_fmri} & 4 & \href{https://openneuro.org/datasets/ds005239}{openneuro.org} \\
OpenNeuro: Mouse\_opto\_DRN (ds001541) \cite{openneuro_ds001541_mouse_opto_drn} & 51 & \href{https://openneuro.org/datasets/ds001541}{openneuro.org} \\
OpenNeuro: Mouse\_rest\_3xTG (ds001890) \cite{openneuro_ds001890_mouse_rest_3xtg} & 53 & \href{https://openneuro.org/datasets/ds001890}{openneuro.org} \\
OpenNeuro: Mouse\_rest\_KCLtraining (ds001591) \cite{openneuro_ds001591_mouse_rest_kcltraining} & 2 & \href{https://openneuro.org/datasets/ds001591}{openneuro.org} \\
OpenNeuro: Mouse\_rest\_psilocybin (ds001725) \cite{openneuro_ds001725_mouse_rest_psilocybin} & 1 & \href{https://openneuro.org/datasets/ds001725}{openneuro.org} \\
OpenNeuro: MouseLemurAtlas\_MRIraw (ds001945) \cite{openneuro_ds001945_mouselemuratlas_mriraw} & 34 & \href{https://openneuro.org/datasets/ds001945}{openneuro.org} \\
OpenNeuro: Movement-related artefacts (MR-ART) dataset (ds004173) \cite{openneuro_ds004173_movement_related_artefacts_mr_art_d} & 436 & \href{https://openneuro.org/datasets/ds004173}{openneuro.org} \\
OpenNeuro: MPI-Leipzig\_Mind-Brain-Body (ds000221) \cite{openneuro_ds000221_mpi_leipzig_mind_brain_body} & 2029 & \href{https://openneuro.org/datasets/ds000221}{openneuro.org} \\
OpenNeuro: MRI data from 20 adults in response to videos of dialogue and monologue from Sesame Street (ds004467) \cite{openneuro_ds004467_mri_data_from_20_adults_in_response} & 18 & \href{https://openneuro.org/datasets/ds004467}{openneuro.org} \\
OpenNeuro: MRI data of 3-12 year old children and adults during viewing of a short animated film (ds000228) \cite{openneuro_ds000228_mri_data_of_3_12_year_old_children_} & 155 & \href{https://openneuro.org/datasets/ds000228}{openneuro.org} \\
OpenNeuro: MRI data of 40 adult participants in response to a cue induced craving task following food fasting, social isolation and baseline (within-subject design) (ds003242) \cite{openneuro_ds003242_mri_data_of_40_adult_participants_i} & 192 & \href{https://openneuro.org/datasets/ds003242}{openneuro.org} \\
OpenNeuro: mriquality (ds002848) \cite{openneuro_ds002848_mriquality} & 5 & \href{https://openneuro.org/datasets/ds002848}{openneuro.org} \\
OpenNeuro: Multi-Domain Task Battery (MDTB) (ds002105) \cite{openneuro_ds002105_multi_domain_task_battery_mdtb} & 174 & \href{https://openneuro.org/datasets/ds002105}{openneuro.org} \\
OpenNeuro: Multi-echo Cambridge (ds000258) \cite{openneuro_ds000258_multi_echo_cambridge} & 89 & \href{https://openneuro.org/datasets/ds000258}{openneuro.org} \\
OpenNeuro: Multi-echo fMRI replication sample of autobiographical memory, prospection and theory of mind reasoning tasks (ds000210) \cite{openneuro_ds000210_multi_echo_fmri_replication_sample_} & 31 & \href{https://openneuro.org/datasets/ds000210}{openneuro.org} \\
OpenNeuro: Multi-echo masking test dataset (ds002156) \cite{openneuro_ds002156_multi_echo_masking_test_dataset} & 8 & \href{https://openneuro.org/datasets/ds002156}{openneuro.org} \\
OpenNeuro: Multi-echo simultaneous multislice fMRI dataset: Effect of acquisition parameters on fMRI data (ds004499) \cite{openneuro_ds004499_multi_echo_simultaneous_multislice_} & 50 & \href{https://openneuro.org/datasets/ds004499}{openneuro.org} \\
OpenNeuro: Multiband Multi-Echo Imaging of Simultaneous Oxygenation and Flow Timeseries for Resting State Connectivity (ds000216) \cite{openneuro_ds000216_multiband_multi_echo_imaging_of_sim} & 7 & \href{https://openneuro.org/datasets/ds000216}{openneuro.org} \\
OpenNeuro: Multiband Multi-Echo Simultaneous ASL/BOLD for task-induced functional MRI (ds000254) \cite{openneuro_ds000254_multiband_multi_echo_simultaneous_a} & 13 & \href{https://openneuro.org/datasets/ds000254}{openneuro.org} \\
OpenNeuro: multibandACQtests (ds001399) \cite{openneuro_ds001399_multibandacqtests} & 14 & \href{https://openneuro.org/datasets/ds001399}{openneuro.org} \\
OpenNeuro: multibandCFtests (ds002737) \cite{openneuro_ds002737_multibandcftests} & 2 & \href{https://openneuro.org/datasets/ds002737}{openneuro.org} \\
OpenNeuro: Multidimensional memory topography in the medial parietal cortex identified from neuroimaging of thousands of daily memory videos (ds004286) \cite{openneuro_ds004286_multidimensional_memory_topography_} & 32 & \href{https://openneuro.org/datasets/ds004286}{openneuro.org} \\
OpenNeuro: multiFingerRSA (ds001597) \cite{openneuro_ds001597_multifingerrsa} & 36 & \href{https://openneuro.org/datasets/ds001597}{openneuro.org} \\
OpenNeuro: Multiple interactive memory representations underlie the induction of false memory (ds002731) \cite{openneuro_ds002731_multiple_interactive_memory_represe} & 59 & \href{https://openneuro.org/datasets/ds002731}{openneuro.org} \\
OpenNeuro: Multiple-object tracking as atool for parametrically modulating memory reactivation (ds002311) \cite{openneuro_ds002311_multiple_object_tracking_as_atool_f} & 23 & \href{https://openneuro.org/datasets/ds002311}{openneuro.org} \\
OpenNeuro: Multisensory Correlation Detector (ds003922) \cite{openneuro_ds003922_multisensory_correlation_detector} & 13 & \href{https://openneuro.org/datasets/ds003922}{openneuro.org} \\
OpenNeuro: Multisubject, multimodal face processing (ds000117) \cite{openneuro_ds000117_multisubject_multimodal_face_proces} & 240 & \href{https://openneuro.org/datasets/ds000117}{openneuro.org} \\
OpenNeuro: Music Genre fMRI Dataset (ds003720) \cite{openneuro_ds003720_music_genre_fmri_dataset} & 5 & \href{https://openneuro.org/datasets/ds003720}{openneuro.org} \\
OpenNeuro: MVPA for motor adaptation (ds004562) \cite{openneuro_ds004562_mvpa_for_motor_adaptation} & 23 & \href{https://openneuro.org/datasets/ds004562}{openneuro.org} \\
OpenNeuro: Myconnectome (ds000031) \cite{openneuro_ds000031_myconnectome} & 45 & \href{https://openneuro.org/datasets/ds000031}{openneuro.org} \\
OpenNeuro: NameFacePriming (ds001357) \cite{openneuro_ds001357_namefacepriming} & 18 & \href{https://openneuro.org/datasets/ds001357}{openneuro.org} \\
OpenNeuro: NARPS (ds001734) \cite{openneuro_ds001734_narps} & 108 & \href{https://openneuro.org/datasets/ds001734}{openneuro.org} \\
OpenNeuro: narrative listening (ds002979) \cite{openneuro_ds002979_narrative_listening} & 1 & \href{https://openneuro.org/datasets/ds002979}{openneuro.org} \\
OpenNeuro: Narratives (ds002345) \cite{openneuro_ds002345_narratives} & 425 & \href{https://openneuro.org/datasets/ds002345}{openneuro.org} \\
OpenNeuro: Naturalistic Neuroimaging Database (ds002837) \cite{openneuro_ds002837_naturalistic_neuroimaging_database} & 86 & \href{https://openneuro.org/datasets/ds002837}{openneuro.org} \\
OpenNeuro: negative\_template (ds001306) \cite{openneuro_ds001306_negative_template} & 17 & \href{https://openneuro.org/datasets/ds001306}{openneuro.org} \\
OpenNeuro: Neural activity induced by sensory stimulation can drive large-scale cerebrospinal fluid flow during wakefulness in humans (ds004478) \cite{openneuro_ds004478_neural_activity_induced_by_sensory_} & 6 & \href{https://openneuro.org/datasets/ds004478}{openneuro.org} \\
OpenNeuro: Neural activity induced by sensory stimulation can drive large-scale cerebrospinal fluid flow during wakefulness in humans (ds004484) \cite{openneuro_ds004484_neural_activity_induced_by_sensory_} & 39 & \href{https://openneuro.org/datasets/ds004484}{openneuro.org} \\
OpenNeuro: Neural activity induced by sensory stimulation can drive large-scale cerebrospinal fluid flow during wakefulness in humans (ds004493) \cite{openneuro_ds004493_neural_activity_induced_by_sensory_} & 16 & \href{https://openneuro.org/datasets/ds004493}{openneuro.org} \\
OpenNeuro: Neural Bases of Psychological Reactance: An fMRI Study on Dogmatic and Suggestive Health Communication (ds005304) \cite{openneuro_ds005304_neural_bases_of_psychological_react} & 35 & \href{https://openneuro.org/datasets/ds005304}{openneuro.org} \\
OpenNeuro: Neural codes track prior events in a narrative and predict subsequent memory for details (ds005050) \cite{openneuro_ds005050_neural_codes_track_prior_events_in_} & 40 & \href{https://openneuro.org/datasets/ds005050}{openneuro.org} \\
OpenNeuro: Neural Correlates of Effort-Based Valuation Under Risk (ds003782) \cite{openneuro_ds003782_neural_correlates_of_effort_based_v} & 41 & \href{https://openneuro.org/datasets/ds003782}{openneuro.org} \\
OpenNeuro: Neural Correlates of Lidocaine Analgesic (NLA) Study (ds005088) \cite{openneuro_ds005088_neural_correlates_of_lidocaine_anal} & 54 & \href{https://openneuro.org/datasets/ds005088}{openneuro.org} \\
OpenNeuro: Neural correlates of the LSD experience revealed by multimodal neuroimaging (ds003059) \cite{openneuro_ds003059_neural_correlates_of_the_lsd_experi} & 15 & \href{https://openneuro.org/datasets/ds003059}{openneuro.org} \\
OpenNeuro: Neural Differentiation Tracks Improved Recall of Competing Memories Following Interleaved Study and Retrieval Practice (ds001775) \cite{openneuro_ds001775_neural_differentiation_tracks_impro} & 24 & \href{https://openneuro.org/datasets/ds001775}{openneuro.org} \\
OpenNeuro: Neural Evidence of the Strategic Choice Between Working Memory and Episodic Memory in Prospective Remembering. (ds001229) \cite{openneuro_ds001229_neural_evidence_of_the_strategic_ch} & 27 & \href{https://openneuro.org/datasets/ds001229}{openneuro.org} \\
OpenNeuro: Neural mechanism underlying appearance social comparison (ds000213) \cite{openneuro_ds000213_neural_mechanism_underlying_appeara} & 26 & \href{https://openneuro.org/datasets/ds000213}{openneuro.org} \\
OpenNeuro: Neural Overlap in Item Representations Across Episodes Impairs Context Memory (ds001430) \cite{openneuro_ds001430_neural_overlap_in_item_representati} & 61 & \href{https://openneuro.org/datasets/ds001430}{openneuro.org} \\
OpenNeuro: Neural pattern change during encoding of a narrative predicts retrospective duration estimates (ds001554) \cite{openneuro_ds001554_neural_pattern_change_during_encodi} & 23 & \href{https://openneuro.org/datasets/ds001554}{openneuro.org} \\
OpenNeuro: Neural Processing of Emotional Musical and Nonmusical Stimuli in Depression (ds000171) \cite{openneuro_ds000171_neural_processing_of_emotional_musi} & 39 & \href{https://openneuro.org/datasets/ds000171}{openneuro.org} \\
OpenNeuro: Neural reactivity to visual food stimuli is reduced in some areas of the brain during evening hours compared to morning hours: an fMRI study in women (ds004656) \cite{openneuro_ds004656_neural_reactivity_to_visual_food_st} & 30 & \href{https://openneuro.org/datasets/ds004656}{openneuro.org} \\
OpenNeuro: Neural representations of events arise from temporal community structure (ds001621) \cite{openneuro_ds001621_neural_representations_of_events_ar} & 20 & \href{https://openneuro.org/datasets/ds001621}{openneuro.org} \\
OpenNeuro: Neural representations of others' traits predict social decisions (ds004128) \cite{openneuro_ds004128_neural_representations_of_others_tr} & 32 & \href{https://openneuro.org/datasets/ds004128}{openneuro.org} \\
OpenNeuro: Neural responses to naturalistic clips of behaving animals in two different task contexts (ds000233) \cite{openneuro_ds000233_neural_responses_to_naturalistic_cl} & 24 & \href{https://openneuro.org/datasets/ds000233}{openneuro.org} \\
OpenNeuro: Neuroanatomical correlates of approach-avoidance conflict (fMRI) (ds001814) \cite{openneuro_ds001814_neuroanatomical_correlates_of_appro} & 35 & \href{https://openneuro.org/datasets/ds001814}{openneuro.org} \\
OpenNeuro: Neurobiological substrates of Altered State of Consciousness Induced by High Ventilation Breathwork (ds005365) \cite{openneuro_ds005365_neurobiological_substrates_of_alter} & 2 & \href{https://openneuro.org/datasets/ds005365}{openneuro.org} \\
OpenNeuro: Neurocognitive aging data release with behavioral, structural, and multi-echo functional MRI measures (ds003592) \cite{openneuro_ds003592_neurocognitive_aging_data_release_w} & 552 & \href{https://openneuro.org/datasets/ds003592}{openneuro.org} \\
OpenNeuro: neuroCOVID MRI dWI and fMRI with reversal learning (ds005364) \cite{openneuro_ds005364_neurocovid_mri_dwi_and_fmri_with_re} & 200 & \href{https://openneuro.org/datasets/ds005364}{openneuro.org} \\
OpenNeuro: NeuroEngage (ds004996) \cite{openneuro_ds004996_neuroengage} & 51 & \href{https://openneuro.org/datasets/ds004996}{openneuro.org} \\
OpenNeuro: Neurogame Project (ds005357) \cite{openneuro_ds005357_neurogame_project} & 45 & \href{https://openneuro.org/datasets/ds005357}{openneuro.org} \\
OpenNeuro: Neuroharmony sample exanple (ds002936) \cite{openneuro_ds002936_neuroharmony_sample_exanple} & 3 & \href{https://openneuro.org/datasets/ds002936}{openneuro.org} \\
OpenNeuro: Neuroimaging evidence for network sampling theory of human intelligence (ds003148) \cite{openneuro_ds003148_neuroimaging_evidence_for_network_s} & 60 & \href{https://openneuro.org/datasets/ds003148}{openneuro.org} \\
OpenNeuro: Neuroimaging predictors of creativity in healthy adults (ds002330) \cite{openneuro_ds002330_neuroimaging_predictors_of_creativi} & 132 & \href{https://openneuro.org/datasets/ds002330}{openneuro.org} \\
OpenNeuro: neuroloki (ds004283) \cite{openneuro_ds004283_neuroloki} & 4 & \href{https://openneuro.org/datasets/ds004283}{openneuro.org} \\
OpenNeuro: Neurophysiological indicators of internal attention: An fMRI–eye-tracking coregistration study (ds003176) \cite{openneuro_ds003176_neurophysiological_indicators_of_in} & 34 & \href{https://openneuro.org/datasets/ds003176}{openneuro.org} \\
OpenNeuro: NeuroSpin hMT+ Localizer DATA (MEG \& aMRI) (ds003392) \cite{openneuro_ds003392_neurospin_hmt_localizer_data_meg_am} & 11 & \href{https://openneuro.org/datasets/ds003392}{openneuro.org} \\
OpenNeuro: newbi4fmri2020 Localizer (ds003433) \cite{openneuro_ds003433_newbi4fmri2020_localizer} & 18 & \href{https://openneuro.org/datasets/ds003433}{openneuro.org} \\
OpenNeuro: newbi4fmri2020 Main Experiment (ds003434) \cite{openneuro_ds003434_newbi4fmri2020_main_experiment} & 18 & \href{https://openneuro.org/datasets/ds003434}{openneuro.org} \\
OpenNeuro: newbi4fmri2020 Variant1 Suboptimal Block Designs (ds003438) \cite{openneuro_ds003438_newbi4fmri2020_variant1_suboptimal_} & 1 & \href{https://openneuro.org/datasets/ds003438}{openneuro.org} \\
OpenNeuro: newbi4fmri2020 Variant2 Suboptimal Slow Event Related (ds003439) \cite{openneuro_ds003439_newbi4fmri2020_variant2_suboptimal_} & 1 & \href{https://openneuro.org/datasets/ds003439}{openneuro.org} \\
OpenNeuro: newbi4fmri2020 Variant3 Caffeine (ds003440) \cite{openneuro_ds003440_newbi4fmri2020_variant3_caffeine} & 1 & \href{https://openneuro.org/datasets/ds003440}{openneuro.org} \\
OpenNeuro: newbi4fmri2020 Variant4 Motion (ds003441) \cite{openneuro_ds003441_newbi4fmri2020_variant4_motion} & 2 & \href{https://openneuro.org/datasets/ds003441}{openneuro.org} \\
OpenNeuro: newbi4fmri2020 Variant5 Suboptimal Event Related (ds003442) \cite{openneuro_ds003442_newbi4fmri2020_variant5_suboptimal_} & 1 & \href{https://openneuro.org/datasets/ds003442}{openneuro.org} \\
OpenNeuro: newbi4fmri2020 Variant6 Adaptation (ds003443) \cite{openneuro_ds003443_newbi4fmri2020_variant6_adaptation} & 1 & \href{https://openneuro.org/datasets/ds003443}{openneuro.org} \\
OpenNeuro: newbi4fmri2020 Variant7 Prosopagnosia (ds003444) \cite{openneuro_ds003444_newbi4fmri2020_variant7_prosopagnos} & 1 & \href{https://openneuro.org/datasets/ds003444}{openneuro.org} \\
OpenNeuro: newbi4fmri2020 Variant8 Resting State (ds003445) \cite{openneuro_ds003445_newbi4fmri2020_variant8_resting_sta} & 1 & \href{https://openneuro.org/datasets/ds003445}{openneuro.org} \\
OpenNeuro: newbi4fmri2020 Variant9 7T (ds003446) \cite{openneuro_ds003446_newbi4fmri2020_variant9_7t} & 1 & \href{https://openneuro.org/datasets/ds003446}{openneuro.org} \\
OpenNeuro: NextBrain Data Extension (ds005422) \cite{openneuro_ds005422_nextbrain_data_extension} & 1 & \href{https://openneuro.org/datasets/ds005422}{openneuro.org} \\
OpenNeuro: NI-edu-data-minimal (ds003965) \cite{openneuro_ds003965_ni_edu_data_minimal} & 1 & \href{https://openneuro.org/datasets/ds003965}{openneuro.org} \\
OpenNeuro: NIMH METeR (Multi-Echo Test-Retest) (ds004787) \cite{openneuro_ds004787_nimh_meter_multi_echo_test_retest} & 19 & \href{https://openneuro.org/datasets/ds004787}{openneuro.org} \\
OpenNeuro: NIMH-CompyPsych MMI (ds003709) \cite{openneuro_ds003709_nimh_compypsych_mmi} & 51 & \href{https://openneuro.org/datasets/ds003709}{openneuro.org} \\
OpenNeuro: NKI-sample (ds001021) \cite{openneuro_ds001021_nki_sample} & 1 & \href{https://openneuro.org/datasets/ds001021}{openneuro.org} \\
OpenNeuro: NRM2018 PET Grand Challenge Dataset (ds001705) \cite{openneuro_ds001705_nrm2018_pet_grand_challenge_dataset} & 10 & \href{https://openneuro.org/datasets/ds001705}{openneuro.org} \\
OpenNeuro: Number comparison task (ds004400) \cite{openneuro_ds004400_number_comparison_task} & 25 & \href{https://openneuro.org/datasets/ds004400}{openneuro.org} \\
OpenNeuro: NumberlineMarking (ds001299) \cite{openneuro_ds001299_numberlinemarking} & 19 & \href{https://openneuro.org/datasets/ds001299}{openneuro.org} \\
OpenNeuro: Numbers and Letters (ds002712) \cite{openneuro_ds002712_numbers_and_letters} & 25 & \href{https://openneuro.org/datasets/ds002712}{openneuro.org} \\
OpenNeuro: NYU Retinotopy Dataset (ds003787) \cite{openneuro_ds003787_nyu_retinotopy_dataset} & 64 & \href{https://openneuro.org/datasets/ds003787}{openneuro.org} \\
OpenNeuro: Object recognition in healthy aging (ORHA) - fMRI (ds005374) \cite{openneuro_ds005374_object_recognition_in_healthy_aging} & 49 & \href{https://openneuro.org/datasets/ds005374}{openneuro.org} \\
OpenNeuro: ODC mapper 7T surface coil (ds002295) \cite{openneuro_ds002295_odc_mapper_7t_surface_coil} & 113 & \href{https://openneuro.org/datasets/ds002295}{openneuro.org} \\
OpenNeuro: Odour-imagery ability is linked to food craving, intake, and adiposity change in humans (ds004327) \cite{openneuro_ds004327_odour_imagery_ability_is_linked_to_} & 47 & \href{https://openneuro.org/datasets/ds004327}{openneuro.org} \\
OpenNeuro: Offline Processing in Associative Learning (ds000168) \cite{openneuro_ds000168_offline_processing_in_associative_l} & 35 & \href{https://openneuro.org/datasets/ds000168}{openneuro.org} \\
OpenNeuro: Offline replay supports planning in human reinforcement learning (ds001612) \cite{openneuro_ds001612_offline_replay_supports_planning_in} & 24 & \href{https://openneuro.org/datasets/ds001612}{openneuro.org} \\
OpenNeuro: OHBM abstract 2020 (ds002367) \cite{openneuro_ds002367_ohbm_abstract_2020} & 19 & \href{https://openneuro.org/datasets/ds002367}{openneuro.org} \\
OpenNeuro: OLVSL\_ Object-location visual statistical learning (ds001241) \cite{openneuro_ds001241_olvsl_object_location_visual_statis} & 24 & \href{https://openneuro.org/datasets/ds001241}{openneuro.org} \\
OpenNeuro: ON-Harmony: A resource for development and comparison of multi-modal brain 3T MRI harmonisation approaches (ds004712) \cite{openneuro_ds004712_on_harmony_a_resource_for_developme} & 7697 & \href{https://openneuro.org/datasets/ds004712}{openneuro.org} \\
OpenNeuro: Open multimodal iEEG-fMRI dataset from naturalistic stimulation with a short audiovisual film (ds003688) \cite{openneuro_ds003688_open_multimodal_ieeg_fmri_dataset_f} & 63 & \href{https://openneuro.org/datasets/ds003688}{openneuro.org} \\
OpenNeuro: OpenNeuro ds000248 \cite{openneuro_ds000248} & 2 & \href{https://openneuro.org/datasets/ds000248}{openneuro.org} \\
OpenNeuro: Over 100 Task fMRI Dataset (ds002306) \cite{openneuro_ds002306_over_100_task_fmri_dataset} & 6 & \href{https://openneuro.org/datasets/ds002306}{openneuro.org} \\
OpenNeuro: PACT\_fMRI (ds004909) \cite{openneuro_ds004909_pact_fmri} & 29 & \href{https://openneuro.org/datasets/ds004909}{openneuro.org} \\
OpenNeuro: Paingen\_placebo (ds004746) \cite{openneuro_ds004746_paingen_placebo} & 398 & \href{https://openneuro.org/datasets/ds004746}{openneuro.org} \\
OpenNeuro: Parallel Adaptation of Symbols, Quantities, and Physical Size (ds001848) \cite{openneuro_ds001848_parallel_adaptation_of_symbols_quan} & 52 & \href{https://openneuro.org/datasets/ds001848}{openneuro.org} \\
OpenNeuro: Parallel systems for social and spatial reasoning (ds003814) \cite{openneuro_ds003814_parallel_systems_for_social_and_spa} & 90 & \href{https://openneuro.org/datasets/ds003814}{openneuro.org} \\
OpenNeuro: ParanoiaStory (ds001338) \cite{openneuro_ds001338_paranoiastory} & 22 & \href{https://openneuro.org/datasets/ds001338}{openneuro.org} \\
OpenNeuro: Parkinson's disease, functional connectivity, and cognition (ds004392) \cite{openneuro_ds004392_parkinson_s_disease_functional_conn} & 58 & \href{https://openneuro.org/datasets/ds004392}{openneuro.org} \\
OpenNeuro: Pattern Separation beyond the Hippocampus: A High-Resolution Whole-Brain Investigation of Mnemonic Discrimination in Healthy Adults (ds002168) \cite{openneuro_ds002168_pattern_separation_beyond_the_hippo} & 96 & \href{https://openneuro.org/datasets/ds002168}{openneuro.org} \\
OpenNeuro: PE-Update (ds003835) \cite{openneuro_ds003835_pe_update} & 24 & \href{https://openneuro.org/datasets/ds003835}{openneuro.org} \\
OpenNeuro: PenaltyKik.02 (ds003345) \cite{openneuro_ds003345_penaltykik_02} & 75 & \href{https://openneuro.org/datasets/ds003345}{openneuro.org} \\
OpenNeuro: Perception of vowel sounds in children with autism spectrum disorders and typically developing children (MEG/ERF study) (ds005234) \cite{openneuro_ds005234_perception_of_vowel_sounds_in_child} & 74 & \href{https://openneuro.org/datasets/ds005234}{openneuro.org} \\
OpenNeuro: Perceptual decisions result from the continuous accumulation of memory and sensory evidence (ds001614) \cite{openneuro_ds001614_perceptual_decisions_result_from_th} & 31 & \href{https://openneuro.org/datasets/ds001614}{openneuro.org} \\
OpenNeuro: Perinatal Stroke (ds004498) \cite{openneuro_ds004498_perinatal_stroke} & 14 & \href{https://openneuro.org/datasets/ds004498}{openneuro.org} \\
OpenNeuro: Personally familiar faces (ds001297) \cite{openneuro_ds001297_personally_familiar_faces} & 61 & \href{https://openneuro.org/datasets/ds001297}{openneuro.org} \\
OpenNeuro: phfMRI\_Control\_Tasks (ds001344) \cite{openneuro_ds001344_phfmri_control_tasks} & 30 & \href{https://openneuro.org/datasets/ds001344}{openneuro.org} \\
OpenNeuro: Phonological memory in sign language relies on the visuomotor neural system outside the left hemisphere language network (ds000237) \cite{openneuro_ds000237_phonological_memory_in_sign_languag} & 13 & \href{https://openneuro.org/datasets/ds000237}{openneuro.org} \\
OpenNeuro: Physiological Contribution in Spontaneous Oscillations: An Approximate Quality - Assurance Index for Resting-State fMRI Signals (ds000172) \cite{openneuro_ds000172_physiological_contribution_in_spont} & 25 & \href{https://openneuro.org/datasets/ds000172}{openneuro.org} \\
OpenNeuro: Picture-Word Interference Dataset (ds005279) \cite{openneuro_ds005279_picture_word_interference_dataset} & 30 & \href{https://openneuro.org/datasets/ds005279}{openneuro.org} \\
OpenNeuro: plp\_nf1\_dMRI\_fMRI (ds003027) \cite{openneuro_ds003027_plp_nf1_dmri_fmri} & 215 & \href{https://openneuro.org/datasets/ds003027}{openneuro.org} \\
OpenNeuro: Polarization Dataset (ds003095) \cite{openneuro_ds003095_polarization_dataset} & 38 & \href{https://openneuro.org/datasets/ds003095}{openneuro.org} \\
OpenNeuro: POLEX (ds005375) \cite{openneuro_ds005375_polex} & 58 & \href{https://openneuro.org/datasets/ds005375}{openneuro.org} \\
OpenNeuro: Political Moralization (PMM) (ds005040) \cite{openneuro_ds005040_political_moralization_pmm} & 50 & \href{https://openneuro.org/datasets/ds005040}{openneuro.org} \\
OpenNeuro: POP (ds005017) \cite{openneuro_ds005017_pop} & 39 & \href{https://openneuro.org/datasets/ds005017}{openneuro.org} \\
OpenNeuro: Positron emission tomography (PET) quantification in healthy humans of cyclooxygenase-2 (COX-2), a potential biomarker of neuroinflammation (ds004869) \cite{openneuro_ds004869_positron_emission_tomography_pet_qu} & 27 & \href{https://openneuro.org/datasets/ds004869}{openneuro.org} \\
OpenNeuro: Postnatal Affective MRI Dataset (ds003136) \cite{openneuro_ds003136_postnatal_affective_mri_dataset} & 25 & \href{https://openneuro.org/datasets/ds003136}{openneuro.org} \\
OpenNeuro: Pragmatic Language (ds003481) \cite{openneuro_ds003481_pragmatic_language} & 145 & \href{https://openneuro.org/datasets/ds003481}{openneuro.org} \\
OpenNeuro: Pre-adolescents Exposure to Manganese (ds000200) \cite{openneuro_ds000200_pre_adolescents_exposure_to_mangane} & 13 & \href{https://openneuro.org/datasets/ds000200}{openneuro.org} \\
OpenNeuro: Pre-Post rehabilitation fMRI data of post-stroke patients. (ds003999) \cite{openneuro_ds003999_pre_post_rehabilitation_fmri_data_o} & 42 & \href{https://openneuro.org/datasets/ds003999}{openneuro.org} \\
OpenNeuro: Predictive Processing in the Auditory Cortex measured at 7T (ds004928) \cite{openneuro_ds004928_predictive_processing_in_the_audito} & 30 & \href{https://openneuro.org/datasets/ds004928}{openneuro.org} \\
OpenNeuro: Prefrontal-Subcortical Pathways Mediating Successful Emotion Regulation (ds000108) \cite{openneuro_ds000108_prefrontal_subcortical_pathways_med} & 34 & \href{https://openneuro.org/datasets/ds000108}{openneuro.org} \\
OpenNeuro: Preschool Anxiety Disorders (ds000144) \cite{openneuro_ds000144_preschool_anxiety_disorders} & 45 & \href{https://openneuro.org/datasets/ds000144}{openneuro.org} \\
OpenNeuro: Prestimulus Exp1 (ds001840) \cite{openneuro_ds001840_prestimulus_exp1} & 24 & \href{https://openneuro.org/datasets/ds001840}{openneuro.org} \\
OpenNeuro: Prestimulus Exp2 (ds001608) \cite{openneuro_ds001608_prestimulus_exp2} & 21 & \href{https://openneuro.org/datasets/ds001608}{openneuro.org} \\
OpenNeuro: Probability Decision-making Task with ambiguity (ds004917) \cite{openneuro_ds004917_probability_decision_making_task_wi} & 104 & \href{https://openneuro.org/datasets/ds004917}{openneuro.org} \\
OpenNeuro: PROBE iEEG (ds003078) \cite{openneuro_ds003078_probe_ieeg} & 12 & \href{https://openneuro.org/datasets/ds003078}{openneuro.org} \\
OpenNeuro: Processing of frequency and location in human subcortical auditory structures (ds004835) \cite{openneuro_ds004835_processing_of_frequency_and_locatio} & 14 & \href{https://openneuro.org/datasets/ds004835}{openneuro.org} \\
OpenNeuro: Project\_larynx (ds002634) \cite{openneuro_ds002634_project_larynx} & 40 & \href{https://openneuro.org/datasets/ds002634}{openneuro.org} \\
OpenNeuro: Prospection (ds002835) \cite{openneuro_ds002835_prospection} & 26 & \href{https://openneuro.org/datasets/ds002835}{openneuro.org} \\
OpenNeuro: Protecting the Aging Brain (PAgB) (ds002549) \cite{openneuro_ds002549_protecting_the_aging_brain_pagb} & 4 & \href{https://openneuro.org/datasets/ds002549}{openneuro.org} \\
OpenNeuro: Protecting the Aging Brain - Diet-Study (ds003437) \cite{openneuro_ds003437_protecting_the_aging_brain_diet_stu} & 36 & \href{https://openneuro.org/datasets/ds003437}{openneuro.org} \\
OpenNeuro: Protecting the Aging Brain, Bolus-Study (ds003453) \cite{openneuro_ds003453_protecting_the_aging_brain_bolus_st} & 156 & \href{https://openneuro.org/datasets/ds003453}{openneuro.org} \\
OpenNeuro: Protecting the Aging Brain, Case-Study (ds003455) \cite{openneuro_ds003455_protecting_the_aging_brain_case_stu} & 1 & \href{https://openneuro.org/datasets/ds003455}{openneuro.org} \\
OpenNeuro: Queensland Twin Adolescent Brain (QTAB) (ds004146) \cite{openneuro_ds004146_queensland_twin_adolescent_brain_qt} & 8775 & \href{https://openneuro.org/datasets/ds004146}{openneuro.org} \\
OpenNeuro: Queensland Twin IMaging (QTIM) (ds004169) \cite{openneuro_ds004169_queensland_twin_imaging_qtim} & 1342 & \href{https://openneuro.org/datasets/ds004169}{openneuro.org} \\
OpenNeuro: Rat\_rest\_STZ (ds003520) \cite{openneuro_ds003520_rat_rest_stz} & 54 & \href{https://openneuro.org/datasets/ds003520}{openneuro.org} \\
OpenNeuro: Rates of cerebral protein synthesis and memory formation during sleep (ds004731) \cite{openneuro_ds004731_rates_of_cerebral_protein_synthesis} & 35 & \href{https://openneuro.org/datasets/ds004731}{openneuro.org} \\
OpenNeuro: Rates of cerebral protein synthesis in stages of sleep (ds004733) \cite{openneuro_ds004733_rates_of_cerebral_protein_synthesis} & 18 & \href{https://openneuro.org/datasets/ds004733}{openneuro.org} \\
OpenNeuro: Rates of cerebral protein synthesis in subjects with fragile X syndrome (ds004654) \cite{openneuro_ds004654_rates_of_cerebral_protein_synthesis} & 28 & \href{https://openneuro.org/datasets/ds004654}{openneuro.org} \\
OpenNeuro: Raw data for Engaging in word recognition elicits highly specific modulations in visual cortex (ds004489) \cite{openneuro_ds004489_raw_data_for_engaging_in_word_recog} & 29 & \href{https://openneuro.org/datasets/ds004489}{openneuro.org} \\
OpenNeuro: Reading-related functional activity in children with isolated
OpenNeuro: Real World Table Tennis (ds004505) \cite{openneuro_ds004505_real_world_table_tennis} & 25 & \href{https://openneuro.org/datasets/ds004505}{openneuro.org} \\
OpenNeuro: Reconstructing Faces from fMRI Patterns using Deep Generative Neural Networks. (ds001761) \cite{openneuro_ds001761_reconstructing_faces_from_fmri_patt} & 37 & \href{https://openneuro.org/datasets/ds001761}{openneuro.org} \\
OpenNeuro: Refresh my memory: Episodic memory reinstatements intrude on working memory maintenance (ds001576) \cite{openneuro_ds001576_refresh_my_memory_episodic_memory_r} & 36 & \href{https://openneuro.org/datasets/ds001576}{openneuro.org} \\
OpenNeuro: Reinforcement-Learning Generalization (ds005230) \cite{openneuro_ds005230_reinforcement_learning_generalizati} & 44 & \href{https://openneuro.org/datasets/ds005230}{openneuro.org} \\
OpenNeuro: Reinstated episodic context guides sampling-based decisions for reward (ds001607) \cite{openneuro_ds001607_reinstated_episodic_context_guides_} & 32 & \href{https://openneuro.org/datasets/ds001607}{openneuro.org} \\
OpenNeuro: reinstatement\_fidelity (ds002000) \cite{openneuro_ds002000_reinstatement_fidelity} & 21 & \href{https://openneuro.org/datasets/ds002000}{openneuro.org} \\
OpenNeuro: Relating visual production and recognition of objects in human visual cortex (ds002241) \cite{openneuro_ds002241_relating_visual_production_and_reco} & 31 & \href{https://openneuro.org/datasets/ds002241}{openneuro.org} \\
OpenNeuro: Reliability of taskbased fMRI in the dorsal horn of the human spinal cord (ds004926) \cite{openneuro_ds004926_reliability_of_taskbased_fmri_in_th} & 80 & \href{https://openneuro.org/datasets/ds004926}{openneuro.org} \\
OpenNeuro: Repetition of Computer Security Warnings Results in Differential Repetition Suppression Effects as Revealed with Functional MRI (ds002363) \cite{openneuro_ds002363_repetition_of_computer_security_war} & 22 & \href{https://openneuro.org/datasets/ds002363}{openneuro.org} \\
OpenNeuro: Response inhibition and selective attention in adults and children with and without ADHD (ds003500) \cite{openneuro_ds003500_response_inhibition_and_selective_a} & 65 & \href{https://openneuro.org/datasets/ds003500}{openneuro.org} \\
OpenNeuro: rest\_eye (ds004158) \cite{openneuro_ds004158_rest_eye} & 40 & \href{https://openneuro.org/datasets/ds004158}{openneuro.org} \\
OpenNeuro: Resting State - TMS (ds001832) \cite{openneuro_ds001832_resting_state_tms} & 16 & \href{https://openneuro.org/datasets/ds001832}{openneuro.org} \\
OpenNeuro: Resting State fMRI study of non bothersome tinnitus (ds002896) \cite{openneuro_ds002896_resting_state_fmri_study_of_non_bot} & 38 & \href{https://openneuro.org/datasets/ds002896}{openneuro.org} \\
OpenNeuro: Resting State Perfusion in Healthy Aging (ds000240) \cite{openneuro_ds000240_resting_state_perfusion_in_healthy_} & 63 & \href{https://openneuro.org/datasets/ds000240}{openneuro.org} \\
OpenNeuro: Resting state with closed eyes for patients with depression and healthy participants (ds002748) \cite{openneuro_ds002748_resting_state_with_closed_eyes_for_} & 72 & \href{https://openneuro.org/datasets/ds002748}{openneuro.org} \\
OpenNeuro: Resting-state fMRI data acquired before and after a course of infra-low frequency neurofeedback (ds004101) \cite{openneuro_ds004101_resting_state_fmri_data_acquired_be} & 9 & \href{https://openneuro.org/datasets/ds004101}{openneuro.org} \\
OpenNeuro: Resting-state fMRI signals contain spectral signatures of local hemodynamic response timing (ds004645) \cite{openneuro_ds004645_resting_state_fmri_signals_contain_} & 15 & \href{https://openneuro.org/datasets/ds004645}{openneuro.org} \\
OpenNeuro: Resting-state for 34 younger and 28 older adults (ds003871) \cite{openneuro_ds003871_resting_state_for_34_younger_and_28} & 62 & \href{https://openneuro.org/datasets/ds003871}{openneuro.org} \\
OpenNeuro: Retrieval practice facilitates memory updating by enhancing and differentiating medial prefrontal cortex representations (ds002773) \cite{openneuro_ds002773_retrieval_practice_facilitates_memo} & 19 & \href{https://openneuro.org/datasets/ds002773}{openneuro.org} \\
OpenNeuro: Retrospective Task/Rest fMRI Data from Tumor Patients (ds005003) \cite{openneuro_ds005003_retrospective_task_rest_fmri_data_f} & 65 & \href{https://openneuro.org/datasets/ds005003}{openneuro.org} \\
OpenNeuro: Reward biases spontaneous neural reactivation during sleep (ds003574) \cite{openneuro_ds003574_reward_biases_spontaneous_neural_re} & 18 & \href{https://openneuro.org/datasets/ds003574}{openneuro.org} \\
OpenNeuro: rewardBeast (ds002316) \cite{openneuro_ds002316_rewardbeast} & 36 & \href{https://openneuro.org/datasets/ds002316}{openneuro.org} \\
OpenNeuro: rewardBeast (ds002738) \cite{openneuro_ds002738_rewardbeast} & 36 & \href{https://openneuro.org/datasets/ds002738}{openneuro.org} \\
OpenNeuro: RF shimming in the cervical spinal cord at 7T (ds004906) \cite{openneuro_ds004906_rf_shimming_in_the_cervical_spinal_} & 45 & \href{https://openneuro.org/datasets/ds004906}{openneuro.org} \\
OpenNeuro: Rhyme judgment (ds000003) \cite{openneuro_ds000003_rhyme_judgment} & 26 & \href{https://openneuro.org/datasets/ds000003}{openneuro.org} \\
OpenNeuro: RID (ds004406) \cite{openneuro_ds004406_rid} & 23 & \href{https://openneuro.org/datasets/ds004406}{openneuro.org} \\
OpenNeuro: Rivalry\_Tagging (ds002001) \cite{openneuro_ds002001_rivalry_tagging} & 10 & \href{https://openneuro.org/datasets/ds002001}{openneuro.org} \\
OpenNeuro: Robust functional mapping of layer-selective responses in human lateral geniculate nucleus with high-resolution 7T fMRI (ds002672) \cite{openneuro_ds002672_robust_functional_mapping_of_layer_} & 13 & \href{https://openneuro.org/datasets/ds002672}{openneuro.org} \\
OpenNeuro: Robust joint registration of multiple stains  and MRI for multimodal 3D histology reconstruction: Application to the Allen human brain atlas (ds003590) \cite{openneuro_ds003590_robust_joint_registration_of_multip} & 1 & \href{https://openneuro.org/datasets/ds003590}{openneuro.org} \\
OpenNeuro: Route Learning (ds000217) \cite{openneuro_ds000217_route_learning} & 123 & \href{https://openneuro.org/datasets/ds000217}{openneuro.org} \\
OpenNeuro: Royal Brisbane\_TOFMRA\_Intracranial Aneurysm\_Database (ds005096) \cite{openneuro_ds005096_royal_brisbane_tofmra_intracranial_} & 126 & \href{https://openneuro.org/datasets/ds005096}{openneuro.org} \\
OpenNeuro: RPN-signature\_Study1 (ds002608) \cite{openneuro_ds002608_rpn_signature_study1} & 41 & \href{https://openneuro.org/datasets/ds002608}{openneuro.org} \\
OpenNeuro: RPN-signature\_Study2 (ds002609) \cite{openneuro_ds002609_rpn_signature_study2} & 234 & \href{https://openneuro.org/datasets/ds002609}{openneuro.org} \\
OpenNeuro: rsfMRI\_single\_session\_EEG\_NF (ds001408) \cite{openneuro_ds001408_rsfmri_single_session_eeg_nf} & 104 & \href{https://openneuro.org/datasets/ds001408}{openneuro.org} \\
OpenNeuro: Rule learning in adolescents at clinical high risk for psychosis shows altered patterns of activation (ds001371) \cite{openneuro_ds001371_rule_learning_in_adolescents_at_cli} & 47 & \href{https://openneuro.org/datasets/ds001371}{openneuro.org} \\
OpenNeuro: S-cone\_MotionInDepth\_fMRI (ds001912) \cite{openneuro_ds001912_s_cone_motionindepth_fmri} & 16 & \href{https://openneuro.org/datasets/ds001912}{openneuro.org} \\
OpenNeuro: SC MRI dataset (ds001780) \cite{openneuro_ds001780_sc_mri_dataset} & 1 & \href{https://openneuro.org/datasets/ds001780}{openneuro.org} \\
OpenNeuro: ScanTrain (ds003659) \cite{openneuro_ds003659_scantrain} & 3 & \href{https://openneuro.org/datasets/ds003659}{openneuro.org} \\
OpenNeuro: Scene Perception (ds000149) \cite{openneuro_ds000149_scene_perception} & 15 & \href{https://openneuro.org/datasets/ds000149}{openneuro.org} \\
OpenNeuro: ScenePerceptionAndParallelism (ds003950) \cite{openneuro_ds003950_sceneperceptionandparallelism} & 42 & \href{https://openneuro.org/datasets/ds003950}{openneuro.org} \\
OpenNeuro: Schematic narrative perception and recall (intact) (ds001510) \cite{openneuro_ds001510_schematic_narrative_perception_and_} & 31 & \href{https://openneuro.org/datasets/ds001510}{openneuro.org} \\
OpenNeuro: Schematic narrative perception and recall (scrambled) (ds001511) \cite{openneuro_ds001511_schematic_narrative_perception_and_} & 13 & \href{https://openneuro.org/datasets/ds001511}{openneuro.org} \\
OpenNeuro: SCNU-Mandarin-Cantonese-dataset (ds005139) \cite{openneuro_ds005139_scnu_mandarin_cantonese_dataset} & 27 & \href{https://openneuro.org/datasets/ds005139}{openneuro.org} \\
OpenNeuro: sEEG Forced Two-Choice Task (ds004473) \cite{openneuro_ds004473_seeg_forced_two_choice_task} & 24 & \href{https://openneuro.org/datasets/ds004473}{openneuro.org} \\
OpenNeuro: Selective attention sharpens population receptive fields in human auditory cortex (ds004815) \cite{openneuro_ds004815_selective_attention_sharpens_popula} & 32 & \href{https://openneuro.org/datasets/ds004815}{openneuro.org} \\
OpenNeuro: semantic\_encoding (ds004341) \cite{openneuro_ds004341_semantic_encoding} & 56 & \href{https://openneuro.org/datasets/ds004341}{openneuro.org} \\
OpenNeuro: Sequence pilot: multiecho and multiband fMRI (ds005085) \cite{openneuro_ds005085_sequence_pilot_multiecho_and_multib} & 10 & \href{https://openneuro.org/datasets/ds005085}{openneuro.org} \\
OpenNeuro: Sequence test for multiband DWI and magnetization transfer sequence (ds005134) \cite{openneuro_ds005134_sequence_test_for_multiband_dwi_and} & 4 & \href{https://openneuro.org/datasets/ds005134}{openneuro.org} \\
OpenNeuro: Sequential Inference VBM (ds000222) \cite{openneuro_ds000222_sequential_inference_vbm} & 79 & \href{https://openneuro.org/datasets/ds000222}{openneuro.org} \\
OpenNeuro: SerumGreyMatterCorticalThickness (ds002380) \cite{openneuro_ds002380_serumgreymattercorticalthickness} & 143 & \href{https://openneuro.org/datasets/ds002380}{openneuro.org} \\
OpenNeuro: Shanxi Enculturation (ds004866) \cite{openneuro_ds004866_shanxi_enculturation} & 30 & \href{https://openneuro.org/datasets/ds004866}{openneuro.org} \\
OpenNeuro: Shared neural codes for visual and semantic information about familiar faces in a common representational space (ds003834) \cite{openneuro_ds003834_shared_neural_codes_for_visual_and_} & 14 & \href{https://openneuro.org/datasets/ds003834}{openneuro.org} \\
OpenNeuro: SharedStates (ds002547) \cite{openneuro_ds002547_sharedstates} & 29 & \href{https://openneuro.org/datasets/ds002547}{openneuro.org} \\
OpenNeuro: Sharpening of Hierarchical Visual Feature Representations of Blurred Images (ds003661) \cite{openneuro_ds003661_sharpening_of_hierarchical_visual_f} & 30 & \href{https://openneuro.org/datasets/ds003661}{openneuro.org} \\
OpenNeuro: Sherlock (ds001132) \cite{openneuro_ds001132_sherlock} & 16 & \href{https://openneuro.org/datasets/ds001132}{openneuro.org} \\
OpenNeuro: Sherlock\_Merlin (ds001110) \cite{openneuro_ds001110_sherlock_merlin} & 38 & \href{https://openneuro.org/datasets/ds001110}{openneuro.org} \\
OpenNeuro: Short-term consumption of sucralose with, but not without, carbohydrate impairs neural and metabolic sensitivity to sugar (ds002419) \cite{openneuro_ds002419_short_term_consumption_of_sucralose} & 48 & \href{https://openneuro.org/datasets/ds002419}{openneuro.org} \\
OpenNeuro: Simon task (ds000101) \cite{openneuro_ds000101_simon_task} & 21 & \href{https://openneuro.org/datasets/ds000101}{openneuro.org} \\
OpenNeuro: simpcomp\_rawdata (ds002905) \cite{openneuro_ds002905_simpcomp_rawdata} & 18 & \href{https://openneuro.org/datasets/ds002905}{openneuro.org} \\
OpenNeuro: Simulated motion artifacts based on the (MR-ART) dataset (https://openneuro.org/datasets/ds004173/versions/1.0.2) (ds004795) \cite{openneuro_ds004795_simulated_motion_artifacts_based_on} & 592 & \href{https://openneuro.org/datasets/ds004795}{openneuro.org} \\
OpenNeuro: Simultaneous Brain and Spinal Cord at rest: an fMRI dataset (ds005075) \cite{openneuro_ds005075_simultaneous_brain_and_spinal_cord_} & 31 & \href{https://openneuro.org/datasets/ds005075}{openneuro.org} \\
OpenNeuro: Simultaneous cortical, subcortical, and brainstem mapping of sensory activation (ds005009) \cite{openneuro_ds005009_simultaneous_cortical_subcortical_a} & 15 & \href{https://openneuro.org/datasets/ds005009}{openneuro.org} \\
OpenNeuro: Simultaneous EEG and fMRI signals during sleep from humans (ds003768) \cite{openneuro_ds003768_simultaneous_eeg_and_fmri_signals_d} & 33 & \href{https://openneuro.org/datasets/ds003768}{openneuro.org} \\
OpenNeuro: Simultaneous EEG-fMRI - Confidence in perceptual decisions (ds002739) \cite{openneuro_ds002739_simultaneous_eeg_fmri_confidence_in} & 25 & \href{https://openneuro.org/datasets/ds002739}{openneuro.org} \\
OpenNeuro: Single Dose Intranasal Oxytocin Administration: Data from Healthy Younger and Older Adults (ds004725) \cite{openneuro_ds004725_single_dose_intranasal_oxytocin_adm} & 87 & \href{https://openneuro.org/datasets/ds004725}{openneuro.org} \\
OpenNeuro: singleFingerRSA (ds001233) \cite{openneuro_ds001233_singlefingerrsa} & 36 & \href{https://openneuro.org/datasets/ds001233}{openneuro.org} \\
OpenNeuro: SixthSense (ds004359) \cite{openneuro_ds004359_sixthsense} & 57 & \href{https://openneuro.org/datasets/ds004359}{openneuro.org} \\
OpenNeuro: Smiley (ds002711) \cite{openneuro_ds002711_smiley} & 30 & \href{https://openneuro.org/datasets/ds002711}{openneuro.org} \\
OpenNeuro: Sniffing the Human Body-Volatile Hexadecanal Blocks Aggression in Men but Triggers Aggression in Women (ds003791) \cite{openneuro_ds003791_sniffing_the_human_body_volatile_he} & 49 & \href{https://openneuro.org/datasets/ds003791}{openneuro.org} \\
OpenNeuro: SoCal Kinesia and Incentivization for Parkinson's Disease (SKIP): Active Escape (ds005266) \cite{openneuro_ds005266_socal_kinesia_and_incentivization_f} & 68 & \href{https://openneuro.org/datasets/ds005266}{openneuro.org} \\
OpenNeuro: SoCal Kinesia and Incentivization for Parkinson's Disease (SKIP): Approach-Avoid (ds005265) \cite{openneuro_ds005265_socal_kinesia_and_incentivization_f} & 78 & \href{https://openneuro.org/datasets/ds005265}{openneuro.org} \\
OpenNeuro: SoCal Kinesia and Incentivization for Parkinson's Disease (SKIP): Incentivized Reaching (ds005263) \cite{openneuro_ds005263_socal_kinesia_and_incentivization_f} & 68 & \href{https://openneuro.org/datasets/ds005263}{openneuro.org} \\
OpenNeuro: SoCal Kinesia and Incentivization for Parkinson's Disease (SKIP): Ultra-High Field Functional Connectivity (ds005264) \cite{openneuro_ds005264_socal_kinesia_and_incentivization_f} & 63 & \href{https://openneuro.org/datasets/ds005264}{openneuro.org} \\
OpenNeuro: Social cognitive tasks (animate movement task, moral judgment task, false belief task) (ds000109) \cite{openneuro_ds000109_social_cognitive_tasks_animate_move} & 36 & \href{https://openneuro.org/datasets/ds000109}{openneuro.org} \\
OpenNeuro: Social Decision-Making Intertemporal Choice Task Dataset (ds001882) \cite{openneuro_ds001882_social_decision_making_intertempora} & 20 & \href{https://openneuro.org/datasets/ds001882}{openneuro.org} \\
OpenNeuro: Social Decision-Making Risky Choice Task Dataset (ds001883) \cite{openneuro_ds001883_social_decision_making_risky_choice} & 21 & \href{https://openneuro.org/datasets/ds001883}{openneuro.org} \\
OpenNeuro: Social interaction dyads (ds004542) \cite{openneuro_ds004542_social_interaction_dyads} & 20 & \href{https://openneuro.org/datasets/ds004542}{openneuro.org} \\
OpenNeuro: Social predictive coding (ds001105) \cite{openneuro_ds001105_social_predictive_coding} & 28 & \href{https://openneuro.org/datasets/ds001105}{openneuro.org} \\
OpenNeuro: Social Processes Initiative in Neurobiology of the Schizophrenia(s) Traveling Human Phantoms (ds003011) \cite{openneuro_ds003011_social_processes_initiative_in_neur} & 48 & \href{https://openneuro.org/datasets/ds003011}{openneuro.org} \\
OpenNeuro: Social Reward and Nonsocial Reward Processing Across the Adult Lifespan: An Interim Multi-echo fMRI and Diffusion Dataset (ds005123) \cite{openneuro_ds005123_social_reward_and_nonsocial_reward_} & 223 & \href{https://openneuro.org/datasets/ds005123}{openneuro.org} \\
OpenNeuro: Social Reward Processing and Decision Making in Younger and Older Adults (ds003745) \cite{openneuro_ds003745_an_fmri_dataset_on_social_reward_pr} & 100 & \href{https://openneuro.org/datasets/ds003745}{openneuro.org} \\
OpenNeuro: SocialBrain (ds001339) \cite{openneuro_ds001339_socialbrain} & 28 & \href{https://openneuro.org/datasets/ds001339}{openneuro.org} \\
OpenNeuro: Somatosensory phase-encoded bilateral full-body light touch stimulation (ds003089) \cite{openneuro_ds003089_somatosensory_phase_encoded_bilater} & 20 & \href{https://openneuro.org/datasets/ds003089}{openneuro.org} \\
OpenNeuro: SONG dataset (ds004592) \cite{openneuro_ds004592_song_dataset} & 27 & \href{https://openneuro.org/datasets/ds004592}{openneuro.org} \\
OpenNeuro: Spatial distribution of hand-grasp motor task activity in spinal cord functional magnetic resonance imaging (ds004616) \cite{openneuro_ds004616_spatial_distribution_of_hand_grasp_} & 50 & \href{https://openneuro.org/datasets/ds004616}{openneuro.org} \\
OpenNeuro: Speech disfluencies: Neurophysiological aspect in normal population (ds003469) \cite{openneuro_ds003469_speech_disfluencies_neurophysiologi} & 81 & \href{https://openneuro.org/datasets/ds003469}{openneuro.org} \\
OpenNeuro: SpiDa-MRI-neuroimaging dataset (ds004630) \cite{openneuro_ds004630_spida_mri_neuroimaging_dataset} & 49 & \href{https://openneuro.org/datasets/ds004630}{openneuro.org} \\
OpenNeuro: Spinal Cord Head Positions (ds004507) \cite{openneuro_ds004507_spinal_cord_head_positions} & 30 & \href{https://openneuro.org/datasets/ds004507}{openneuro.org} \\
OpenNeuro: Spinal stimulation stepping and standing dataset (ds001839) \cite{openneuro_ds001839_spinal_stimulation_stepping_and_sta} & 6 & \href{https://openneuro.org/datasets/ds001839}{openneuro.org} \\
OpenNeuro: sports\_betting\_study (ds001247) \cite{openneuro_ds001247_sports_betting_study} & 43 & \href{https://openneuro.org/datasets/ds001247}{openneuro.org} \\
OpenNeuro: Stanford Child and Adult Checkerboard Retinotopy Dataset (ds004440) \cite{openneuro_ds004440_stanford_child_and_adult_checkerboa} & 49 & \href{https://openneuro.org/datasets/ds004440}{openneuro.org} \\
OpenNeuro: Stat Episodic (ds002144) \cite{openneuro_ds002144_stat_episodic} & 107 & \href{https://openneuro.org/datasets/ds002144}{openneuro.org} \\
OpenNeuro: State representation pictures (ds001218) \cite{openneuro_ds001218_state_representation_pictures} & 30 & \href{https://openneuro.org/datasets/ds001218}{openneuro.org} \\
OpenNeuro: Stereotactic Neurosurgery Dataset (SNSX) (ds004470) \cite{openneuro_ds004470_stereotactic_neurosurgery_dataset_s} & 32 & \href{https://openneuro.org/datasets/ds004470}{openneuro.org} \\
OpenNeuro: StimDisc (ds002013) \cite{openneuro_ds002013_stimdisc} & 4 & \href{https://openneuro.org/datasets/ds002013}{openneuro.org} \\
OpenNeuro: Stimulation of the dorsolateral prefrontsal cortex modulates brain cue reactivity to reward(un)availability (ds004102) \cite{openneuro_ds004102_stimulation_of_the_dorsolateral_pre} & 64 & \href{https://openneuro.org/datasets/ds004102}{openneuro.org} \\
OpenNeuro: Stop-signal task with spoken \& manual responses (ds000007) \cite{openneuro_ds000007_stop_signal_task_with_spoken_manual} & 40 & \href{https://openneuro.org/datasets/ds000007}{openneuro.org} \\
OpenNeuro: Stop-signal task with unconditional and conditional stopping (ds000008) \cite{openneuro_ds000008_stop_signal_task_with_unconditional} & 28 & \href{https://openneuro.org/datasets/ds000008}{openneuro.org} \\
OpenNeuro: Stress-associated brain activation across the hormonal contraceptive cycle (ds003151) \cite{openneuro_ds003151_stress_associated_brain_activation_} & 40 & \href{https://openneuro.org/datasets/ds003151}{openneuro.org} \\
OpenNeuro: Stroke Outcome Optimization Project (SOOP) (ds004889) \cite{rorden2024soop_openneuro,absher2024soop} & 3427 & \href{https://openneuro.org/datasets/ds004889}{openneuro.org} \\
OpenNeuro: Stroop Task (ds000164) \cite{openneuro_ds000164_stroop_task} & 28 & \href{https://openneuro.org/datasets/ds000164}{openneuro.org} \\
OpenNeuro: Structural (t1) images of 136 young healthy adults; study of effects of chronotype, sleep quality and daytime sleepiness on brain structure. (ds003826) \cite{openneuro_ds003826_structural_t1_images_of_136_young_h} & 136 & \href{https://openneuro.org/datasets/ds003826}{openneuro.org} \\
OpenNeuro: Structural brain network of gifted children (ds002726) \cite{openneuro_ds002726_structural_brain_network_of_gifted_} & 29 & \href{https://openneuro.org/datasets/ds002726}{openneuro.org} \\
OpenNeuro: Subcortical DMN functional connectivity (ds003716) \cite{openneuro_ds003716_subcortical_dmn_functional_connecti} & 1 & \href{https://openneuro.org/datasets/ds003716}{openneuro.org} \\
OpenNeuro: Subject Data (ds001386) \cite{openneuro_ds001386_subject_data} & 42 & \href{https://openneuro.org/datasets/ds001386}{openneuro.org} \\
OpenNeuro: SUDMEX\_CONN: The Mexican dataset of cocaine use disorder patients. (ds003346) \cite{openneuro_ds003346_sudmex_conn_the_mexican_dataset_of_} & 144 & \href{https://openneuro.org/datasets/ds003346}{openneuro.org} \\
OpenNeuro: SUDMEX\_TMS (ds003037) \cite{openneuro_ds003037_sudmex_tms} & 156 & \href{https://openneuro.org/datasets/ds003037}{openneuro.org} \\
OpenNeuro: Summed social cognition: additive neural representations of situations, mental states, and actions (ds004226) \cite{openneuro_ds004226_summed_social_cognition_additive_ne} & 28 & \href{https://openneuro.org/datasets/ds004226}{openneuro.org} \\
OpenNeuro: Sustaining wakefulness: Brainstem connectivity in human consciousness (ds004640) \cite{openneuro_ds004640_sustaining_wakefulness_brainstem_co} & 2 & \href{https://openneuro.org/datasets/ds004640}{openneuro.org} \\
OpenNeuro: SVNDL anatomical data (ds001972) \cite{openneuro_ds001972_svndl_anatomical_data} & 119 & \href{https://openneuro.org/datasets/ds001972}{openneuro.org} \\
OpenNeuro: Syllable level speech sequencing (ds001525) \cite{openneuro_ds001525_syllable_level_speech_sequencing} & 17 & \href{https://openneuro.org/datasets/ds001525}{openneuro.org} \\
OpenNeuro: Symmetry \& Luminance BOLD fMRI (ds004715) \cite{openneuro_ds004715_symmetry_luminance_bold_fmri} & 11 & \href{https://openneuro.org/datasets/ds004715}{openneuro.org} \\
OpenNeuro: Sympathovagal quotient and functional connectivity of control networks are related to gut Ruminococcaceae abundance in healthy men (ds004648) \cite{openneuro_ds004648_sympathovagal_quotient_and_function} & 88 & \href{https://openneuro.org/datasets/ds004648}{openneuro.org} \\
OpenNeuro: T1-weighted structural MRI study of cannabis users at baseline and 3 years follow up (ds000174) \cite{openneuro_ds000174_t1_weighted_structural_mri_study_of} & 84 & \href{https://openneuro.org/datasets/ds000174}{openneuro.org} \\
OpenNeuro: Target processing in overt serial visual search involves the dorsal attention network: A fixation-based event-related fMRI study. (ds003470) \cite{openneuro_ds003470_target_processing_in_overt_serial_v} & 20 & \href{https://openneuro.org/datasets/ds003470}{openneuro.org} \\
OpenNeuro: Targeting Dynamic Facial Processing Mechanisms in Superior Temporal Sulcus Using fMRI Neurofeedback (ds004141) \cite{openneuro_ds004141_targeting_dynamic_facial_processing} & 20 & \href{https://openneuro.org/datasets/ds004141}{openneuro.org} \\
OpenNeuro: Task-Dependent Effort-Induced Connectivity (ds002938) \cite{openneuro_ds002938_task_dependent_effort_induced_conne} & 30 & \href{https://openneuro.org/datasets/ds002938}{openneuro.org} \\
OpenNeuro: Task-related concurrent but opposite modulations of overlapping functional networks as revealed by spatial ICA (ds000122) \cite{openneuro_ds000122_task_related_concurrent_but_opposit} & 17 & \href{https://openneuro.org/datasets/ds000122}{openneuro.org} \\
OpenNeuro: Taste Quality Representation in the Human Brain (ds002995) \cite{openneuro_ds002995_taste_quality_representation_in_the} & 24 & \href{https://openneuro.org/datasets/ds002995}{openneuro.org} \\
OpenNeuro: Tasting Pictures: Viewing Images of Foods Evokes Taste-Quality-Specific Activity in Gustatory Insular Cortex (ds003340) \cite{openneuro_ds003340_tasting_pictures_viewing_images_of_} & 20 & \href{https://openneuro.org/datasets/ds003340}{openneuro.org} \\
OpenNeuro: Temporal Dynamics of Emotional Music (ds003085) \cite{openneuro_ds003085_temporal_dynamics_of_emotional_musi} & 39 & \href{https://openneuro.org/datasets/ds003085}{openneuro.org} \\
OpenNeuro: Temporal Lobe Epilepsy - UNAM (ds004469) \cite{openneuro_ds004469_temporal_lobe_epilepsy_unam} & 66 & \href{https://openneuro.org/datasets/ds004469}{openneuro.org} \\
OpenNeuro: Temporal SNR optimization through RF coil combination in fMRI: The more, the better? - DATASET (ds003777) \cite{openneuro_ds003777_temporal_snr_optimization_through_r} & 4 & \href{https://openneuro.org/datasets/ds003777}{openneuro.org} \\
OpenNeuro: test (ds001566) \cite{openneuro_ds001566_test} & 1 & \href{https://openneuro.org/datasets/ds001566}{openneuro.org} \\
OpenNeuro: Test (ds003714) \cite{openneuro_ds003714_test} & 1 & \href{https://openneuro.org/datasets/ds003714}{openneuro.org} \\
OpenNeuro: test (ds005069) \cite{openneuro_ds005069_test} & 1 & \href{https://openneuro.org/datasets/ds005069}{openneuro.org} \\
OpenNeuro: test (ds005072) \cite{openneuro_ds005072_test} & 1 & \href{https://openneuro.org/datasets/ds005072}{openneuro.org} \\
OpenNeuro: Test dataset for XCP software (ds001595) \cite{openneuro_ds001595_test_dataset_for_xcp_software} & 2 & \href{https://openneuro.org/datasets/ds001595}{openneuro.org} \\
OpenNeuro: Test-GEIER (ds001728) \cite{openneuro_ds001728_test_geier} & 1 & \href{https://openneuro.org/datasets/ds001728}{openneuro.org} \\
OpenNeuro: Test-retest reliability of multi-metabolite edited MRS at 3T using PRESS and sLASER (ds005371) \cite{openneuro_ds005371_test_retest_reliability_of_multi_me} & 28 & \href{https://openneuro.org/datasets/ds005371}{openneuro.org} \\
OpenNeuro: TEST1 (ds002743) \cite{openneuro_ds002743_test1} & 3 & \href{https://openneuro.org/datasets/ds002743}{openneuro.org} \\
OpenNeuro: testrun (ds002153) \cite{openneuro_ds002153_testrun} & 1 & \href{https://openneuro.org/datasets/ds002153}{openneuro.org} \\
OpenNeuro: The Alice Dataset: fMRI Dataset to Study Natural Language Comprehension in the Brain (ds002322) \cite{openneuro_ds002322_the_alice_dataset_fmri_dataset_to_s} & 26 & \href{https://openneuro.org/datasets/ds002322}{openneuro.org} \\
OpenNeuro: The brain hierarchically represents the past and future during multistep anticipation (ds005125) \cite{openneuro_ds005125_the_brain_hierarchically_represents} & 34 & \href{https://openneuro.org/datasets/ds005125}{openneuro.org} \\
OpenNeuro: The brain of Chris (ds001037) \cite{openneuro_ds001037_the_brain_of_chris} & 1 & \href{https://openneuro.org/datasets/ds001037}{openneuro.org} \\
OpenNeuro: The Contributionsof Eye Gaze Fixations and Target-Lure Similarity to Behavioral and fMRI Indices of Pattern Separation and Pattern Completion (ds003711) \cite{openneuro_ds003711_the_contributionsof_eye_gaze_fixati} & 70 & \href{https://openneuro.org/datasets/ds003711}{openneuro.org} \\
OpenNeuro: The Dallas Lifespan Brain Study (ds004856) \cite{openneuro_ds004856_the_dallas_lifespan_brain_study} & 2524 & \href{https://openneuro.org/datasets/ds004856}{openneuro.org} \\
OpenNeuro: The energetic costs of the human connectome (ds004513) \cite{openneuro_ds004513_the_energetic_costs_of_the_human_co} & 29 & \href{https://openneuro.org/datasets/ds004513}{openneuro.org} \\
OpenNeuro: The FreeSurfer Maintenance Dataset (ds004958) \cite{openneuro_ds004958_the_freesurfer_maintenance_dataset} & 1333 & \href{https://openneuro.org/datasets/ds004958}{openneuro.org} \\
OpenNeuro: The generality of self-control (ds000009) \cite{openneuro_ds000009_the_generality_of_self_control} & 48 & \href{https://openneuro.org/datasets/ds000009}{openneuro.org} \\
OpenNeuro: The heterogeneity in retrieved relations between the personality trait 'Harm avoidance' and gray matter volumes due to variations in the VBM and ROI labeling processing settings (ds000202) \cite{openneuro_ds000202_the_heterogeneity_in_retrieved_rela} & 95 & \href{https://openneuro.org/datasets/ds000202}{openneuro.org} \\
OpenNeuro: The human Voice Areas: spatial organisation and inter-individual variability in temporal and extra-temporal cortices (ds000158) \cite{openneuro_ds000158_the_human_voice_areas_spatial_organ} & 217 & \href{https://openneuro.org/datasets/ds000158}{openneuro.org} \\
OpenNeuro: The impact of handedness on the neural correlates during kinesthetic motor imagery: a FMRI study (ds003612) \cite{openneuro_ds003612_the_impact_of_handedness_on_the_neu} & 51 & \href{https://openneuro.org/datasets/ds003612}{openneuro.org} \\
OpenNeuro: The influence of heart rate variability biofeedback on cardiac regulation and functional brain connectivity (ds003357) \cite{openneuro_ds003357_the_influence_of_heart_rate_variabi} & 64 & \href{https://openneuro.org/datasets/ds003357}{openneuro.org} \\
OpenNeuro: The language network reemerges during recovery from severe traumatic brain injury (ds002675) \cite{openneuro_ds002675_the_language_network_reemerges_duri} & 32 & \href{https://openneuro.org/datasets/ds002675}{openneuro.org} \\
OpenNeuro: The medial temporal lobe supports mnemonic discrimination for event duration (ds002655) \cite{openneuro_ds002655_the_medial_temporal_lobe_supports_m} & 70 & \href{https://openneuro.org/datasets/ds002655}{openneuro.org} \\
OpenNeuro: The Midnight Scan Club (MSC) dataset (ds000224) \cite{openneuro_ds000224_the_midnight_scan_club_msc_dataset} & 203 & \href{https://openneuro.org/datasets/ds000224}{openneuro.org} \\
OpenNeuro: The MN dataset (ds004650) \cite{openneuro_ds004650_the_mn_dataset} & 3 & \href{https://openneuro.org/datasets/ds004650}{openneuro.org} \\
OpenNeuro: The Neural Basis of Visual Shape Completion in Schizophrenia and Bipolar Disorder (ds005073) \cite{openneuro_ds005073_the_neural_basis_of_visual_shape_co} & 124 & \href{https://openneuro.org/datasets/ds005073}{openneuro.org} \\
OpenNeuro: The neural dynamics associated with computational complexity (ds005427) \cite{openneuro_ds005427_the_neural_dynamics_associated_with} & 40 & \href{https://openneuro.org/datasets/ds005427}{openneuro.org} \\
OpenNeuro: The neural representation of visually evoked emotion is high-dimensional, categorical, and distributed across transmodal brain regions (ds002425) \cite{openneuro_ds002425_the_neural_representation_of_visual} & 45 & \href{https://openneuro.org/datasets/ds002425}{openneuro.org} \\
OpenNeuro: The neurocognitive role of working memory load when Pavlovian motivational control affects instrumental learning (ds004647) \cite{openneuro_ds004647_the_neurocognitive_role_of_working_} & 44 & \href{https://openneuro.org/datasets/ds004647}{openneuro.org} \\
OpenNeuro: The Phantom of Bern: repeated scans of two volunteers with eight different combinations of MR sequence parameters (ds004560) \cite{openneuro_ds004560_the_phantom_of_bern_repeated_scans_} & 18 & \href{https://openneuro.org/datasets/ds004560}{openneuro.org} \\
OpenNeuro: The physiological effects of non-invasive brain stimulation fundamentally differ across the human cortex (ds001927) \cite{openneuro_ds001927_the_physiological_effects_of_non_in} & 69 & \href{https://openneuro.org/datasets/ds001927}{openneuro.org} \\
OpenNeuro: The Reading Brain Project L1 Adults (ds003974) \cite{openneuro_ds003974_the_reading_brain_project_l1_adults} & 52 & \href{https://openneuro.org/datasets/ds003974}{openneuro.org} \\
OpenNeuro: The Reading Brain Project L2 Adults (ds003872) \cite{openneuro_ds003872_the_reading_brain_project_l2_adults} & 56 & \href{https://openneuro.org/datasets/ds003872}{openneuro.org} \\
OpenNeuro: The Reading Brain Project L2 Adults (ds003988) \cite{openneuro_ds003988_the_reading_brain_project_l2_adults} & 56 & \href{https://openneuro.org/datasets/ds003988}{openneuro.org} \\
OpenNeuro: The role of superstition of cognitive control during neurofeedback training - part 1 (ds004556) \cite{openneuro_ds004556_the_role_of_superstition_of_cogniti} & 106 & \href{https://openneuro.org/datasets/ds004556}{openneuro.org} \\
OpenNeuro: The role of superstition of cognitive control during neurofeedback training - part 2 (ds004557) \cite{openneuro_ds004557_the_role_of_superstition_of_cogniti} & 70 & \href{https://openneuro.org/datasets/ds004557}{openneuro.org} \\
OpenNeuro: The spatiotemporal neural dynamics of object recognition for natural images and line drawings (fMRI) (ds004331) \cite{openneuro_ds004331_the_spatiotemporal_neural_dynamics_} & 29 & \href{https://openneuro.org/datasets/ds004331}{openneuro.org} \\
OpenNeuro: The Stockholm Sleepy Brain Study: Effects of Sleep Deprivation on Cognitive and Emotional Processing in Young and Old (ds000201) \cite{openneuro_ds000201_the_stockholm_sleepy_brain_study_ef} & 253 & \href{https://openneuro.org/datasets/ds000201}{openneuro.org} \\
OpenNeuro: TheVirtualBrain Macaque MRI (ds001875) \cite{openneuro_ds001875_thevirtualbrain_macaque_mri} & 9 & \href{https://openneuro.org/datasets/ds001875}{openneuro.org} \\
OpenNeuro: THINGS-fMRI (ds004192) \cite{openneuro_ds004192_things_fmri} & 27 & \href{https://openneuro.org/datasets/ds004192}{openneuro.org} \\
OpenNeuro: THINGS-MEG (ds004212) \cite{openneuro_ds004212_things_meg} & 4 & \href{https://openneuro.org/datasets/ds004212}{openneuro.org} \\
OpenNeuro: Think Like an Expert (ds003233) \cite{openneuro_ds003233_think_like_an_expert} & 123 & \href{https://openneuro.org/datasets/ds003233}{openneuro.org} \\
OpenNeuro: thoughtExperiment (ds001419) \cite{openneuro_ds001419_thoughtexperiment} & 1 & \href{https://openneuro.org/datasets/ds001419}{openneuro.org} \\
OpenNeuro: Tidying Up White Matter: Neuroplastic Transformations in Sensorimotor Tracts following Slackline Skill Acquisition (ds003138) \cite{openneuro_ds003138_tidying_up_white_matter_neuroplasti} & 159 & \href{https://openneuro.org/datasets/ds003138}{openneuro.org} \\
OpenNeuro: TMS-EEG-MRI-fMRI-DWI data on paired associative stimulation and connectivity (Shirley Ryan AbilityLab, Chicago, IL) (ds004024) \cite{openneuro_ds004024_tms_eeg_mri_fmri_dwi_data_on_paired} & 13 & \href{https://openneuro.org/datasets/ds004024}{openneuro.org} \\
OpenNeuro: ToM following strong vs weak priors (ds002793) \cite{openneuro_ds002793_tom_following_strong_vs_weak_priors} & 28 & \href{https://openneuro.org/datasets/ds002793}{openneuro.org} \\
OpenNeuro: TOME-Go2022VestibularMRI (ds004038) \cite{openneuro_ds004038_tome_go2022vestibularmri} & 31 & \href{https://openneuro.org/datasets/ds004038}{openneuro.org} \\
OpenNeuro: Top-down attention impacts neural dynamics during narratives with overlapping event scripts (ds004631) \cite{openneuro_ds004631_top_down_attention_impacts_neural_d} & 38 & \href{https://openneuro.org/datasets/ds004631}{openneuro.org} \\
OpenNeuro: TractoInferno: A large-scale, open-source, multi-site database for machine learning dMRI tractography (ds003900) \cite{openneuro_ds003900_tractoinferno_a_large_scale_open_so} & 1 & \href{https://openneuro.org/datasets/ds003900}{openneuro.org} \\
OpenNeuro: Training of loss aversion modulates neural sensitivity toward potential gains (ds000053) \cite{openneuro_ds000053_training_of_loss_aversion_modulates} & 59 & \href{https://openneuro.org/datasets/ds000053}{openneuro.org} \\
OpenNeuro: trait-role (ds002294) \cite{openneuro_ds002294_trait_role} & 40 & \href{https://openneuro.org/datasets/ds002294}{openneuro.org} \\
OpenNeuro: Transdiagnostic Connectome Project (ds005237) \cite{openneuro_ds005237_transdiagnostic_connectome_project} & 482 & \href{https://openneuro.org/datasets/ds005237}{openneuro.org} \\
OpenNeuro: Transposition confusability during visual word recognition (ds003569) \cite{openneuro_ds003569_transposition_confusability_during_} & 25 & \href{https://openneuro.org/datasets/ds003569}{openneuro.org} \\
OpenNeuro: Trial timing for multivariate pattern analysis (ds000238) \cite{openneuro_ds000238_trial_timing_for_multivariate_patte} & 70 & \href{https://openneuro.org/datasets/ds000238}{openneuro.org} \\
OpenNeuro: Triple Dissociation Revisited (ds004086) \cite{openneuro_ds004086_triple_dissociation_revisited} & 58 & \href{https://openneuro.org/datasets/ds004086}{openneuro.org} \\
OpenNeuro: Truecrime (ds004965) \cite{openneuro_ds004965_truecrime} & 133 & \href{https://openneuro.org/datasets/ds004965}{openneuro.org} \\
OpenNeuro: Twilight Zone Movie Watching Dataset (ds001145) \cite{openneuro_ds001145_twilight_zone_movie_watching_datase} & 24 & \href{https://openneuro.org/datasets/ds001145}{openneuro.org} \\
OpenNeuro: Two sessions of resting state with closed eyes for patients with depression in treatment course (NFB, CBT or No treatment groups) (ds003007) \cite{openneuro_ds003007_two_sessions_of_resting_state_with_} & 43 & \href{https://openneuro.org/datasets/ds003007}{openneuro.org} \\
OpenNeuro: UCLA Consortium for Neuropsychiatric Phenomics LA5c Study (ds000030) \cite{openneuro_ds000030_ucla_consortium_for_neuropsychiatri} & 265 & \href{https://openneuro.org/datasets/ds000030}{openneuro.org} \\
OpenNeuro: UltraCortex: Submillimeter Ultra-High Field 9.4T Brain MR Image Collection and Manual Cortical Segmentations (ds005216) \cite{openneuro_ds005216_ultracortex_submillimeter_ultra_hig} & 86 & \href{https://openneuro.org/datasets/ds005216}{openneuro.org} \\
OpenNeuro: Unexplained Repeated Pregnancy Loss is Associated with Altered Perceptual and Brain Responses to Men’s Body-Odor (ds002717) \cite{openneuro_ds002717_unexplained_repeated_pregnancy_loss} & 107 & \href{https://openneuro.org/datasets/ds002717}{openneuro.org} \\
OpenNeuro: Unilateral Glaucoma 3T dMRI (ds001743) \cite{openneuro_ds001743_unilateral_glaucoma_3t_dmri} & 12 & \href{https://openneuro.org/datasets/ds001743}{openneuro.org} \\
OpenNeuro: Unnamed Dataset (ds001551) \cite{openneuro_ds001551_unnamed_dataset} & 34 & \href{https://openneuro.org/datasets/ds001551}{openneuro.org} \\
OpenNeuro: Unnamed Dataset (ds002732) \cite{openneuro_ds002732_unnamed_dataset} & 30 & \href{https://openneuro.org/datasets/ds002732}{openneuro.org} \\
OpenNeuro: Utilizing Amide Proton Transfer Technique to Characterise Diffuse Gliomas Based on WHO 2021 Classification of CNS Tumors (ds004717) \cite{openneuro_ds004717_utilizing_amide_proton_transfer_tec} & 294 & \href{https://openneuro.org/datasets/ds004717}{openneuro.org} \\
OpenNeuro: Valence processing differs across stimulus modalities (Multi-echo) (ds001491) \cite{openneuro_ds001491_valence_processing_differs_across_s} & 20 & \href{https://openneuro.org/datasets/ds001491}{openneuro.org} \\
OpenNeuro: Valuation of peers' safe choices is associated with substance-naivete in adolescents' (ds003096) \cite{openneuro_ds003096_valuation_of_peers_safe_choices_is_} & 31 & \href{https://openneuro.org/datasets/ds003096}{openneuro.org} \\
OpenNeuro: Value generalization in human avoidance learning (ds000249) \cite{openneuro_ds000249_value_generalization_in_human_avoid} & 26 & \href{https://openneuro.org/datasets/ds000249}{openneuro.org} \\
OpenNeuro: VEPCON: Source imaging of high-density visual evoked potentials with multi-scale brain parcellations and connectomes (ds003505) \cite{openneuro_ds003505_vepcon_source_imaging_of_high_densi} & 20 & \href{https://openneuro.org/datasets/ds003505}{openneuro.org} \\
OpenNeuro: Vicarious Punishment of Moral Violations in Naturalistic Drama Narratives
OpenNeuro: Viewing\_food\_cues (ds002270) \cite{openneuro_ds002270_viewing_food_cues} & 19 & \href{https://openneuro.org/datasets/ds002270}{openneuro.org} \\
OpenNeuro: Violation Differentiation (ds001926) \cite{openneuro_ds001926_violation_differentiation} & 128 & \href{https://openneuro.org/datasets/ds001926}{openneuro.org} \\
OpenNeuro: Visser et al. 2015 Psychoneuroendocrinology (ds003554) \cite{openneuro_ds003554_visser_et_al_2015_psychoneuroendocr} & 41 & \href{https://openneuro.org/datasets/ds003554}{openneuro.org} \\
OpenNeuro: Visser, Scholte \& Kindt (2011) Journal of Neuroscience (ds003553) \cite{openneuro_ds003553_visser_scholte_kindt_2011_journal_o} & 19 & \href{https://openneuro.org/datasets/ds003553}{openneuro.org} \\
OpenNeuro: Visser, Scholte, Beemsterboer, \& Kindt (2013) Nature Neuroscience (ds003550) \cite{openneuro_ds003550_visser_scholte_beemsterboer_kindt_2} & 38 & \href{https://openneuro.org/datasets/ds003550}{openneuro.org} \\
OpenNeuro: Visual and audiovisual speech perception associated with increased functional connectivity between sensory and motor regions (ds003717) \cite{openneuro_ds003717_visual_and_audiovisual_speech_perce} & 120 & \href{https://openneuro.org/datasets/ds003717}{openneuro.org} \\
OpenNeuro: Visual and auditory brain areas share a representational structure that supports emotion perception: fMRI data (ds003715) \cite{openneuro_ds003715_visual_and_auditory_brain_areas_sha} & 59 & \href{https://openneuro.org/datasets/ds003715}{openneuro.org} \\
OpenNeuro: Visual ECoG dataset (ds004194) \cite{openneuro_ds004194_visual_ecog_dataset} & 14 & \href{https://openneuro.org/datasets/ds004194}{openneuro.org} \\
OpenNeuro: Visual Illusion Reconstruction (ds004670) \cite{openneuro_ds004670_visual_illusion_reconstruction} & 212 & \href{https://openneuro.org/datasets/ds004670}{openneuro.org} \\
OpenNeuro: Visual image reconstruction (ds000255) \cite{openneuro_ds000255_visual_image_reconstruction} & 6 & \href{https://openneuro.org/datasets/ds000255}{openneuro.org} \\
OpenNeuro: Visual imagery and false memory for pictures (ds000203) \cite{openneuro_ds000203_visual_imagery_and_false_memory_for} & 26 & \href{https://openneuro.org/datasets/ds000203}{openneuro.org} \\
OpenNeuro: Visual object recognition (ds000105) \cite{openneuro_ds000105_visual_object_recognition} & 6 & \href{https://openneuro.org/datasets/ds000105}{openneuro.org} \\
OpenNeuro: Visual Oddball Task (256 channels) (ds002578) \cite{openneuro_ds002578_visual_oddball_task_256_channels} & 2 & \href{https://openneuro.org/datasets/ds002578}{openneuro.org} \\
OpenNeuro: Visual working memory: Study one Task fMRI and Behavioural response (ds001634) \cite{openneuro_ds001634_visual_working_memory_study_one_tas} & 19 & \href{https://openneuro.org/datasets/ds001634}{openneuro.org} \\
OpenNeuro: Visual working memory: Study two Task fMRI and Behavioural response (ds001635) \cite{openneuro_ds001635_visual_working_memory_study_two_tas} & 16 & \href{https://openneuro.org/datasets/ds001635}{openneuro.org} \\
OpenNeuro: Visuomotor Rotation Adaptation Experiment (ds004021) \cite{openneuro_ds004021_visuomotor_rotation_adaptation_expe} & 64 & \href{https://openneuro.org/datasets/ds004021}{openneuro.org} \\
OpenNeuro: vocal task (ds003146) \cite{openneuro_ds003146_vocal_task} & 33 & \href{https://openneuro.org/datasets/ds003146}{openneuro.org} \\
OpenNeuro: Washington University 120 (ds000243) \cite{openneuro_ds000243_washington_university_120} & 120 & \href{https://openneuro.org/datasets/ds000243}{openneuro.org} \\
OpenNeuro: Weill Cornell Medicine Multi-echo (WCM-ME) Dataset (ds005118) \cite{openneuro_ds005118_weill_cornell_medicine_multi_echo_w} & 12 & \href{https://openneuro.org/datasets/ds005118}{openneuro.org} \\
OpenNeuro: When my wrongs are worse than yours: behavioral and neural asymmetries in first-person and third-person perspectives of accidents (ds002250) \cite{openneuro_ds002250_when_my_wrongs_are_worse_than_yours} & 20 & \href{https://openneuro.org/datasets/ds002250}{openneuro.org} \\
OpenNeuro: Which multiband factor should you choose for your resting-state fMRI study? The Emory Multiband Dataset (ds003540) \cite{openneuro_ds003540_which_multiband_factor_should_you_c} & 32 & \href{https://openneuro.org/datasets/ds003540}{openneuro.org} \\
OpenNeuro: Who can afford self-control? The neural efficiency mechanism explains effective self-regulation of behavior (ds000148) \cite{openneuro_ds000148_who_can_afford_self_control_the_neu} & 147 & \href{https://openneuro.org/datasets/ds000148}{openneuro.org} \\
OpenNeuro: Whole-brain background-suppressed pCASL MRI with 1D-accelerated 3D RARE Stack-Of-Spirals Readout- Dataset 1 (ds000234) \cite{openneuro_ds000234_whole_brain_background_suppressed_p} & 5 & \href{https://openneuro.org/datasets/ds000234}{openneuro.org} \\
OpenNeuro: Whole-brain background-suppressed pCASL MRI with 1D-accelerated 3D RARE Stack-Of-Spirals Readout- Dataset 2 (ds000235) \cite{openneuro_ds000235_whole_brain_background_suppressed_p} & 4 & \href{https://openneuro.org/datasets/ds000235}{openneuro.org} \\
OpenNeuro: Whole-brain background-suppressed pCASL MRI with 1D-accelerated 3D RARE Stack-Of-Spirals Readout- Dataset 3 (ds000236) \cite{openneuro_ds000236_whole_brain_background_suppressed_p} & 18 & \href{https://openneuro.org/datasets/ds000236}{openneuro.org} \\
OpenNeuro: Widespread frontoparietal fMRI activity is greatly affected by changes in criterion placement, not discriminability, during recognition memory and visual detection tests (ds004692) \cite{openneuro_ds004692_widespread_frontoparietal_fmri_acti} & 59 & \href{https://openneuro.org/datasets/ds004692}{openneuro.org} \\
OpenNeuro: WIRED ICM Sample Dataset - Workshop on Intracranial Recordings in Humans, Epilepsy, DBS (ds004993) \cite{openneuro_ds004993_wired_icm_sample_dataset_workshop_o} & 4 & \href{https://openneuro.org/datasets/ds004993}{openneuro.org} \\
OpenNeuro: WMFS (ds005148) \cite{openneuro_ds005148_wmfs} & 16 & \href{https://openneuro.org/datasets/ds005148}{openneuro.org} \\
OpenNeuro: Word and object processing (ds000107) \cite{openneuro_ds000107_word_and_object_processing} & 49 & \href{https://openneuro.org/datasets/ds000107}{openneuro.org} \\
OpenNeuro: Working Memory and Reward in Adults (ds002687) \cite{openneuro_ds002687_working_memory_and_reward_in_adults} & 24 & \href{https://openneuro.org/datasets/ds002687}{openneuro.org} \\
OpenNeuro: Working Memory and Reward in Children with and without Attention Deficit Hyperactivity Disorder (ADHD) (ds002424) \cite{openneuro_ds002424_working_memory_and_reward_in_childr} & 79 & \href{https://openneuro.org/datasets/ds002424}{openneuro.org} \\
OpenNeuro: Working memory in healthy and schizophrenic individuals (ds000115) \cite{openneuro_ds000115_working_memory_in_healthy_and_schiz} & 99 & \href{https://openneuro.org/datasets/ds000115}{openneuro.org} \\
OpenNeuro: XCP\_WALKTHROUGH (ds004450) \cite{openneuro_ds004450_xcp_walkthrough} & 3 & \href{https://openneuro.org/datasets/ds004450}{openneuro.org} \\
OpenNeuro: Yale Resting State fMRI/Pupillometry: Arousal Study (ds003673) \cite{openneuro_ds003673_yale_resting_state_fmri_pupillometr} & 27 & \href{https://openneuro.org/datasets/ds003673}{openneuro.org} \\
OpenNeuro: YanDataBIDS (ds002750) \cite{openneuro_ds002750_yandatabids} & 3 & \href{https://openneuro.org/datasets/ds002750}{openneuro.org} \\
PANORAMA \cite{alves2026artificial,alves2024panorama,simpson2019large,antonelli2022medical} & 482 & \href{https://panorama.grand-challenge.org/}{panorama.grand-challenge.org} \\
PanSegData \cite{zhang2025pansegnet} & 767 & \href{https://osf.io/kysnj/}{osf.io} \\
PANTHER 2025 (diagnostic MRI) \cite{betancourttarifa2026panther,betancourt_tarifa_2025_15192302} & 92 & \href{https://zenodo.org/records/15192302}{zenodo.org} \\
PANTHER 2025 (MR-Linac MRI) \cite{betancourttarifa2026panther,betancourt_tarifa_2025_15192302} & 50 & \href{https://zenodo.org/records/15192302}{zenodo.org} \\
PENGWIN 2024 \cite{liu2025automatic} & 100 & \href{https://zenodo.org/records/10927452}{zenodo.org} \\
Predicts Cortical Synchronization (ds004775) \cite{openneuro_ds004775_vicarious_punishment_of_moral_viola} & 28 & \href{https://openneuro.org/datasets/ds004775}{openneuro.org} \\
PROMISE12 \cite{litjens2014evaluation} & 80 & \href{https://promise12.grand-challenge.org/}{promise12.grand-challenge.org} \\
Prostate158 \cite{adams2022prostate158,bressem2022prostate158} & 365 & \href{https://prostate158.grand-challenge.org/}{prostate158.grand-challenge.org} \\
PSMA-PET-CT-Lesions (autoPET III) \cite{jeblick2026whole} & 1194 & \href{https://www.cancerimagingarchive.net/collection/psma-pet-ct-lesions/}{www.cancerimagingarchive.net} \\
Pulmonary Arteries and Veins Segmentation in Lung \cite{cheng2024fusion} & 106 & \href{https://www.kaggle.com/datasets/xiaoweixumedicalai/mytest}{www.kaggle.com} \\
RHUH-GBM \cite{cepeda2023riodata} & 600 & \href{https://www.cancerimagingarchive.net/collection/rhuh-gbm/}{www.cancerimagingarchive.net} \\
RibFrac \cite{yang2024ribfrac,jin2020deep} & 660 & \href{https://ribfrac.grand-challenge.org/}{ribfrac.grand-challenge.org} \\
SEG.A. 2023 \cite{radl2022aortic,radl2022avt,heller2021state,heller2019kits19,Zhao2015_RiderLungCT,jin2025aortic,pepe2020detection} & 56 & \href{https://multicenteraorta.grand-challenge.org/}{multicenteraorta.grand-challenge.org} \\
SegRap2023 \cite{luo2025segrap2023} & 120 & \href{https://segrap2023.grand-challenge.org/}{segrap2023.grand-challenge.org} \\
SegTHOR \cite{lambert2020segthor} & 60 & \href{https://competitions.codalab.org/competitions/21145}{competitions.codalab.org} \\
SKM-TEA \cite{desai2021skmtea} & 310 & \href{https://aimi.stanford.edu/datasets/skm-tea-knee-mri}{aimi.stanford.edu} \\
spelling deficits and dyslexia (ds003126) \cite{openneuro_ds003126_reading_related_functional_activity} & 58 & \href{https://openneuro.org/datasets/ds003126}{openneuro.org} \\
SPIDER \cite{vandergraaf2023spider,vandergraaf2024lumbar} & 447 & \href{https://zenodo.org/records/10159290}{zenodo.org} \\
Spine-Mets-CT-SEG \cite{pieper2024spinemets} & 55 & \href{https://www.cancerimagingarchive.net/collection/spine-mets-ct-seg/}{www.cancerimagingarchive.net} \\
StructSeg 2019 Task 1 & 50 & \href{https://structseg2019.grand-challenge.org/}{structseg2019.grand-challenge.org} \\
StructSeg 2019 Task 3 & 50 & \href{https://structseg2019.grand-challenge.org/}{structseg2019.grand-challenge.org} \\
TCIA: 4D-Lung \cite{tcia_4dlung,hugo2017longitudinal,roman2012interfractional,balik2013evaluation} & 5885 & \href{https://www.cancerimagingarchive.net/collection/4d-lung/}{www.cancerimagingarchive.net} \\
TCIA: AAPM-RT-MAC \cite{cardenas2019data,cardenas2020head} & 55 & \href{https://www.cancerimagingarchive.net/collection/aapm-rt-mac/}{www.cancerimagingarchive.net} \\
TCIA: ACRIN-6698 \cite{newitt2021acrin,newitt2019testretest,partridge2018diffusionweighted} & 11362 & \href{https://www.cancerimagingarchive.net/collection/acrin-6698/}{www.cancerimagingarchive.net} \\
TCIA: ACRIN-Contralateral-Breast-MR \cite{kinahan2021acrincontralateralbreastmr,lehman2007mri} & 8410 & \href{https://www.cancerimagingarchive.net/collection/acrin-contralateral-breast-mr/}{www.cancerimagingarchive.net} \\
TCIA: ACRIN-FLT-Breast \cite{kinahan2017data,kostakoglu2015phase} & 1121 & \href{https://www.cancerimagingarchive.net/collection/acrin-flt-breast/}{www.cancerimagingarchive.net} \\
TCIA: ACRIN-NSCLC-FDG-PET \cite{kinahan2019data,machtay2013prediction} & 2613 & \href{https://www.cancerimagingarchive.net/collection/acrin-nsclc-fdg-pet/}{www.cancerimagingarchive.net} \\
TCIA: Adrenal-ACC-Ki67-Seg \cite{tcia_adrenalaccki67seg,ahmed2020radiomic} & 124 & \href{https://www.cancerimagingarchive.net/collection/adrenal-acc-ki67-seg/}{www.cancerimagingarchive.net} \\
TCIA: Advanced-MRI-Breast-Lesions \cite{daniels2024standard} & 4825 & \href{https://www.cancerimagingarchive.net/collection/advanced-mri-breast-lesions/}{www.cancerimagingarchive.net} \\
TCIA: Anti-PD-1\_Lung \cite{madhavi2019data} & 546 & \href{https://www.cancerimagingarchive.net/collection/anti-pd-1_lung/}{www.cancerimagingarchive.net} \\
TCIA: Anti-PD-1\_MELANOMA \cite{patnana2019antipd1} & 1208 & \href{https://www.cancerimagingarchive.net/collection/anti-pd-1_melanoma/}{www.cancerimagingarchive.net} \\
TCIA: Breast-Cancer-Screening-DBT \cite{tcia_breastcancerscreeningdbt,buda2021data} & 22014 & \href{https://www.cancerimagingarchive.net/collection/breast-cancer-screening-dbt/}{www.cancerimagingarchive.net} \\
TCIA: BREAST-DIAGNOSIS \cite{bloch2015breastdiagnosis} & 262 & \href{https://www.cancerimagingarchive.net/collection/breast-diagnosis/}{www.cancerimagingarchive.net} \\
TCIA: Breast-MRI-NACT-Pilot \cite{newitt2016single,li2007kinetic,li2008invasive,jones2013mri,hattangadi2008breast,partridge2005mri} & 990 & \href{https://www.cancerimagingarchive.net/collection/breast-mri-nact-pilot/}{www.cancerimagingarchive.net} \\
TCIA: C4KC-KiTS \cite{heller2019data,heller2021state} & 411 & \href{https://www.cancerimagingarchive.net/collection/c4kc-kits/}{www.cancerimagingarchive.net} \\
TCIA: CC-Tumor-Heterogeneity \cite{Mayr2023,mayr2010ultraearly,wang2010sequential,bowen2018tumor,prescott2009temporal,mayr2009synergistic,mayr2010translating,mayr2010longitudinal,huang2012onset,yuh2009predicting,huang2010predicting} & 522 & \href{https://www.cancerimagingarchive.net/collection/cc-tumor-heterogeneity/}{www.cancerimagingarchive.net} \\
TCIA: CMB-AML \cite{biobank2023cancer} & 3 & \href{https://www.cancerimagingarchive.net/collection/cmb-aml/}{www.cancerimagingarchive.net} \\
TCIA: CMB-CRC \cite{biobank2022cancer} & 646 & \href{https://www.cancerimagingarchive.net/collection/cmb-crc/}{www.cancerimagingarchive.net} \\
TCIA: CMB-GEC \cite{biobank2022cancer_2} & 8 & \href{https://www.cancerimagingarchive.net/collection/cmb-gec/}{www.cancerimagingarchive.net} \\
TCIA: CMB-LCA \cite{biobank2022cancer_3} & 240 & \href{https://www.cancerimagingarchive.net/collection/cmb-lca/}{www.cancerimagingarchive.net} \\
TCIA: CMB-MEL \cite{biobank2022cancer_4} & 234 & \href{https://www.cancerimagingarchive.net/collection/cmb-mel/}{www.cancerimagingarchive.net} \\
TCIA: CMB-MML \cite{biobank2022cancer_5} & 109 & \href{https://www.cancerimagingarchive.net/collection/cmb-mml/}{www.cancerimagingarchive.net} \\
TCIA: CMB-PCA \cite{biobank2022cancer_6} & 77 & \href{https://www.cancerimagingarchive.net/collection/cmb-pca/}{www.cancerimagingarchive.net} \\
TCIA: Colorectal-Liver-Metastases \cite{colorectal-liver-metastases,simpson2024preoperative} & 197 & \href{https://www.cancerimagingarchive.net/collection/colorectal-liver-metastases/}{www.cancerimagingarchive.net} \\
TCIA: COVID-19-AR \cite{desai2020data,desai2020chest,jenjaroenpun2021two} & 154 & \href{https://www.cancerimagingarchive.net/collection/covid-19-ar/}{www.cancerimagingarchive.net} \\
TCIA: COVID-19-NY-SBU \cite{saltz2021stony} & 3124 & \href{https://www.cancerimagingarchive.net/collection/covid-19-ny-sbu/}{www.cancerimagingarchive.net} \\
TCIA: CPTAC-CCRCC \cite{cptac2018the,li2023histopathologic,clark2019integrated,li2024comprehensive} & 606 & \href{https://www.cancerimagingarchive.net/collection/cptac-ccrcc/}{www.cancerimagingarchive.net} \\
TCIA: CPTAC-CM \cite{cptac2018the_2,davar2024neoadjuvant} & 147 & \href{https://www.cancerimagingarchive.net/collection/cptac-cm/}{www.cancerimagingarchive.net} \\
TCIA: CPTAC-LSCC \cite{cptac2018the_3,satpathy2021proteogenomic} & 204 & \href{https://www.cancerimagingarchive.net/collection/cptac-lscc/}{www.cancerimagingarchive.net} \\
TCIA: CPTAC-LUAD \cite{cptac2018the_4,satpathy2025integrative,gillette2020proteogenomic} & 193 & \href{https://www.cancerimagingarchive.net/collection/cptac-luad/}{www.cancerimagingarchive.net} \\
TCIA: CPTAC-PDA \cite{cptac2018the_5,cao2021proteogenomic,yap2025dnapk} & 923 & \href{https://www.cancerimagingarchive.net/collection/cptac-pda/}{www.cancerimagingarchive.net} \\
TCIA: CPTAC-SAR \cite{cptac2019the} & 229 & \href{https://www.cancerimagingarchive.net/collection/cptac-sar/}{www.cancerimagingarchive.net} \\
TCIA: CPTAC-UCEC \cite{cptac2019the_2,dou2023proteogenomic,dou2020proteogenomic,yap2025dnapk} & 1661 & \href{https://www.cancerimagingarchive.net/collection/cptac-ucec/}{www.cancerimagingarchive.net} \\
TCIA: CT COLONOGRAPHY \cite{k2015data,johnson2008accuracy} & 1745 & \href{https://www.cancerimagingarchive.net/collection/ct-colonography/}{www.cancerimagingarchive.net} \\
TCIA: CT Lymph Nodes \cite{roth2015ctlymphnodes,roth2014new,seff2015leveraging} & 176 & \href{https://www.cancerimagingarchive.net/collection/ct-lymph-nodes/}{www.cancerimagingarchive.net} \\
TCIA: CT-Phantom4Radiomics \cite{tcia_ctphantom4radiomics,jimenezdeltoro2021discriminative} & 238 & \href{https://www.cancerimagingarchive.net/collection/ct-phantom4radiomics/}{www.cancerimagingarchive.net} \\
TCIA: CT-vs-PET-Ventilation-Imaging \cite{eslick2022ct,eslick2018ct} & 79 & \href{https://www.cancerimagingarchive.net/collection/ct-vs-pet-ventilation-imaging/}{www.cancerimagingarchive.net} \\
TCIA: CTpred-Sunitinib-panNET \cite{chen2022prediction,chen2023special} & 76 & \href{https://www.cancerimagingarchive.net/collection/ctpred-sunitinib-pannet/}{www.cancerimagingarchive.net} \\
TCIA: Duke-Breast-Cancer-MRI \cite{tcia_dukebreastcancermri,saha2018radiogenomics} & 5034 & \href{https://www.cancerimagingarchive.net/collection/duke-breast-cancer-mri/}{www.cancerimagingarchive.net} \\
TCIA: EA1141 \cite{comstock2023abbreviated,comstock2020comparison} & 8917 & \href{https://www.cancerimagingarchive.net/collection/ea1141/}{www.cancerimagingarchive.net} \\
TCIA: GLIS-RT \cite{shusharina2021glioma,shusharina2021cross} & 690 & \href{https://www.cancerimagingarchive.net/collection/glis-rt/}{www.cancerimagingarchive.net} \\
TCIA: HCC-TACE-Seg \cite{tcia_hcctaceseg,morshid2019machine} & 550 & \href{https://www.cancerimagingarchive.net/collection/hcc-tace-seg/}{www.cancerimagingarchive.net} \\
TCIA: Head-Neck-Cetuximab \cite{bosch2015headneck,ang2014randomized} & 1021 & \href{https://www.cancerimagingarchive.net/collection/head-neck-cetuximab/}{www.cancerimagingarchive.net} \\
TCIA: Head-Neck-PET-CT \cite{vallieres2017data,vallieres2017radiomics} & 802 & \href{https://www.cancerimagingarchive.net/collection/head-neck-pet-ct/}{www.cancerimagingarchive.net} \\
TCIA: Healthy-Total-Body-CTs \cite{selfridge2023lowdose,enhancepet2_shiyamsundar2022fully} & 135 & \href{https://www.cancerimagingarchive.net/collection/healthy-total-body-cts/}{www.cancerimagingarchive.net} \\
TCIA: HNC-IMRT-70-33 \cite{buatti2024ctrtstructrtdosertplan} & 211 & \href{https://www.cancerimagingarchive.net/collection/hnc-imrt-70-33/}{www.cancerimagingarchive.net} \\
TCIA: HNSCC \cite{a2020hnscc,elhalawani2017matched,grossberg2018imaging} & 2800 & \href{https://www.cancerimagingarchive.net/collection/hnscc/}{www.cancerimagingarchive.net} \\
TCIA: HNSCC-3DCT-RT \cite{t2018headandneck,bejarano2019longitudinal} & 93 & \href{https://www.cancerimagingarchive.net/collection/hnscc-3dct-rt/}{www.cancerimagingarchive.net} \\
TCIA: ICDC-Glioma \cite{tcia_icdcglioma,amin2020comparative} & 587 & \href{https://www.cancerimagingarchive.net/collection/icdc-glioma/}{www.cancerimagingarchive.net} \\
TCIA: ISPY1 \cite{newitt2016multicenter,hylton2016neoadjuvant} & 5019 & \href{https://www.cancerimagingarchive.net/collection/ispy1/}{www.cancerimagingarchive.net} \\
TCIA: ISPY2 \cite{li2022ispy2,li2020predicting} & 25636 & \href{https://www.cancerimagingarchive.net/collection/ispy2/}{www.cancerimagingarchive.net} \\
TCIA: LCTSC \cite{yang2017data,yang2018autosegmentation} & 60 & \href{https://www.cancerimagingarchive.net/collection/lctsc/}{www.cancerimagingarchive.net} \\
TCIA: LGG-1p19qDeletion \cite{erickson2017data,erickson2017toolkits,akkus2017predicting} & 304 & \href{https://www.cancerimagingarchive.net/collection/lgg-1p19qdeletion/}{www.cancerimagingarchive.net} \\
TCIA: LIDC-IDRI \cite{lidc,hancock2016lung,armato2011lidcidri} & 1017 & \href{https://www.cancerimagingarchive.net/collection/lidc-idri/}{www.cancerimagingarchive.net} \\
TCIA: Lung Phantom \cite{tcia_lungphantom} & 1 & \href{https://www.cancerimagingarchive.net/collection/lung-phantom/}{www.cancerimagingarchive.net} \\
TCIA: Lung-Fused-CT-Pathology \cite{madabhushi2018fused,rusu2017co} & 34 & \href{https://www.cancerimagingarchive.net/collection/lung-fused-ct-pathology/}{www.cancerimagingarchive.net} \\
TCIA: Lung-PET-CT-Dx \cite{li2020a} & 884 & \href{https://www.cancerimagingarchive.net/collection/lung-pet-ct-dx/}{www.cancerimagingarchive.net} \\
TCIA: LungCT-Diagnosis \cite{o2015data,grove2015quantitative} & 61 & \href{https://www.cancerimagingarchive.net/collection/lungct-diagnosis/}{www.cancerimagingarchive.net} \\
TCIA: Meningioma-SEG-CLASS \cite{vassantachart2023segmentation,vassantachart2022automatic} & 482 & \href{https://www.cancerimagingarchive.net/collection/meningioma-seg-class/}{www.cancerimagingarchive.net} \\
TCIA: MIDRC-RICORD-1A \cite{tsai2020data,tsai2021rsna} & 211 & \href{https://www.cancerimagingarchive.net/collection/midrc-ricord-1a/}{www.cancerimagingarchive.net} \\
TCIA: MIDRC-RICORD-1B \cite{tsai2021medical,tsai2021rsna} & 120 & \href{https://www.cancerimagingarchive.net/collection/midrc-ricord-1b/}{www.cancerimagingarchive.net} \\
TCIA: Mouse-Astrocytoma \cite{jansen2015tcia} & 236 & \href{https://www.cancerimagingarchive.net/collection/mouse-astrocytoma/}{www.cancerimagingarchive.net} \\
TCIA: Mouse-Mammary \cite{tcia_mousemammary} & 205 & \href{https://www.cancerimagingarchive.net/collection/mouse-mammary/}{www.cancerimagingarchive.net} \\
TCIA: MRI-DIR \cite{ger2018data,ger2018synthetic} & 52 & \href{https://www.cancerimagingarchive.net/collection/mri-dir/}{www.cancerimagingarchive.net} \\
TCIA: NaF Prostate \cite{kurdziel2015data,kurdziel2012kinetics} & 214 & \href{https://www.cancerimagingarchive.net/collection/naf-prostate/}{www.cancerimagingarchive.net} \\
TCIA: NLST \cite{team2013data,nlst2011reduced} & 133245 & \href{https://www.cancerimagingarchive.net/collection/nlst/}{www.cancerimagingarchive.net} \\
TCIA: NSCLC Radiogenomics \cite{napel2014nsclc,bakr2018radiogenomic,gevaert2012non} & 1087 & \href{https://www.cancerimagingarchive.net/collection/nsclc-radiogenomics/}{www.cancerimagingarchive.net} \\
TCIA: NSCLC-Radiomics \cite{aerts2019nsclc,aerts2014decoding} & 422 & \href{https://www.cancerimagingarchive.net/collection/nsclc-radiomics/}{www.cancerimagingarchive.net} \\
TCIA: NSCLC-Radiomics-Genomics \cite{hjwl2015data,aerts2014decoding} & 89 & \href{https://www.cancerimagingarchive.net/collection/nsclc-radiomics-genomics/}{www.cancerimagingarchive.net} \\
TCIA: NSCLC-Radiomics-Interobserver1 \cite{wee2019data,kalendralis2020fair,aerts2014decoding} & 22 & \href{https://www.cancerimagingarchive.net/collection/nsclc-radiomics-interobserver1/}{www.cancerimagingarchive.net} \\
TCIA: OPC-Radiomics \cite{jyy2019data,kwan2018radiomic} & 606 & \href{https://www.cancerimagingarchive.net/collection/opc-radiomics/}{www.cancerimagingarchive.net} \\
TCIA: Pancreas-CT \cite{roth2016data,roth2015deeporgan} & 80 & \href{https://www.cancerimagingarchive.net/collection/pancreas-ct/}{www.cancerimagingarchive.net} \\
TCIA: Pancreatic-CT-CBCT-SEG \cite{hong2021breathhold,han2021deep} & 200 & \href{https://www.cancerimagingarchive.net/collection/pancreatic-ct-cbct-seg/}{www.cancerimagingarchive.net} \\
TCIA: PDMR-292921-168-R \cite{tcia_pdmr292921168r} & 71 & \href{https://www.cancerimagingarchive.net/collection/pdmr-292921-168-r/}{www.cancerimagingarchive.net} \\
TCIA: PDMR-425362-245-T \cite{tcia_pdmr425362245t} & 95 & \href{https://www.cancerimagingarchive.net/collection/pdmr-425362-245-t/}{www.cancerimagingarchive.net} \\
TCIA: PDMR-521955-158-R4 \cite{tcia_pdmr521955158r4} & 122 & \href{https://www.cancerimagingarchive.net/collection/pdmr-521955-158-r4/}{www.cancerimagingarchive.net} \\
TCIA: PDMR-833975-119-R \cite{tcia_pdmr833975119r} & 80 & \href{https://www.cancerimagingarchive.net/collection/pdmr-833975-119-r/}{www.cancerimagingarchive.net} \\
TCIA: PDMR-997537-175-T \cite{tcia_pdmr997537175t} & 52 & \href{https://www.cancerimagingarchive.net/collection/pdmr-997537-175-t/}{www.cancerimagingarchive.net} \\
TCIA: PDMR-BL0293-F563 \cite{tcia_pdmrbl0293f563,tatum2019spontaneously} & 66 & \href{https://www.cancerimagingarchive.net/collection/pdmr-bl0293-f563/}{www.cancerimagingarchive.net} \\
TCIA: PDMR-Texture-Analysis \cite{tcia_pdmrtextureanalysis} & 514 & \href{https://www.cancerimagingarchive.net/collection/pdmr-texture-analysis/}{www.cancerimagingarchive.net} \\
TCIA: Pediatric-CT-SEG \cite{jordan2021pediatric,jordan2022pediatric} & 358 & \href{https://www.cancerimagingarchive.net/collection/pediatric-ct-seg/}{www.cancerimagingarchive.net} \\
TCIA: Pelvic-Reference-Data \cite{yorke2019pelvic,yorke2020feasibility,yorke2021quality} & 116 & \href{https://www.cancerimagingarchive.net/collection/pelvic-reference-data/}{www.cancerimagingarchive.net} \\
TCIA: Phantom FDA \cite{tcia_phantomfda,gavrielides2010resource} & 4431 & \href{https://www.cancerimagingarchive.net/collection/phantom-fda/}{www.cancerimagingarchive.net} \\
TCIA: Prostate Fused-MRI-Pathology \cite{madabhushi2016fused,singanamalli2015identifying,xiao2011determining,chappelow2011elastic,toth2014histostitchertm} & 228 & \href{https://www.cancerimagingarchive.net/collection/prostate-fused-mri-pathology/}{www.cancerimagingarchive.net} \\
TCIA: Prostate-3T \cite{litjens2015data} & 64 & \href{https://www.cancerimagingarchive.net/collection/prostate-3t/}{www.cancerimagingarchive.net} \\
TCIA: Prostate-Anatomical-Edge-Cases \cite{tcia_prostateanatomicaledgecases,kanwar2023stresstesting} & 131 & \href{https://www.cancerimagingarchive.net/collection/prostate-anatomical-edge-cases/}{www.cancerimagingarchive.net} \\
TCIA: PROSTATE-DIAGNOSIS \cite{bloch2015data} & 277 & \href{https://www.cancerimagingarchive.net/collection/prostate-diagnosis/}{www.cancerimagingarchive.net} \\
TCIA: PROSTATE-MRI \cite{p2016data} & 130 & \href{https://www.cancerimagingarchive.net/collection/prostate-mri/}{www.cancerimagingarchive.net} \\
TCIA: Prostate-MRI-US-Biopsy \cite{natarajan2020prostate,jayadevan2019magnetic,elkhoury2019comparison,priester2023prediction,brisbane2022targeted,hassan2022prostate,sonn2013targeted,vesal2022domain,zhou2020prostate,kinnaird2020risk,raman2021optimizing,padasdao2022modeling,simopoulos2019cancer} & 4819 & \href{https://www.cancerimagingarchive.net/collection/prostate-mri-us-biopsy/}{www.cancerimagingarchive.net} \\
TCIA: PROSTATEx \cite{litjens2017prostatex,litjens2014computer} & 17965 & \href{https://www.cancerimagingarchive.net/collection/prostatex/}{www.cancerimagingarchive.net} \\
TCIA: Pseudo-PHI-DICOM-Data \cite{rutherford2021a,rutherford2021dicom} & 22 & \href{https://www.cancerimagingarchive.net/collection/pseudo-phi-dicom-data/}{www.cancerimagingarchive.net} \\
TCIA: QIBA CT-1C \cite{tcia_qibact1c} & 211 & \href{https://www.cancerimagingarchive.net/collection/qiba-ct-1c/}{www.cancerimagingarchive.net} \\
TCIA: QIN Breast DCE-MRI \cite{huang2014variations,huang2014variationschallenge} & 632 & \href{https://www.cancerimagingarchive.net/collection/qin-breast-dce-mri/}{www.cancerimagingarchive.net} \\
TCIA: QIN GBM Treatment Response \cite{ab2016data,jafarikhouzani2015repeatability,prah2015repeatability} & 1614 & \href{https://www.cancerimagingarchive.net/collection/qin-gbm-treatment-response/}{www.cancerimagingarchive.net} \\
TCIA: QIN LUNG CT \cite{goldgof2015data} & 47 & \href{https://www.cancerimagingarchive.net/collection/qin-lung-ct/}{www.cancerimagingarchive.net} \\
TCIA: QIN-BRAIN-DSC-MRI \cite{schmainda2016glioma,schmainda2018multisite} & 270 & \href{https://www.cancerimagingarchive.net/collection/qin-brain-dsc-mri/}{www.cancerimagingarchive.net} \\
TCIA: QIN-BREAST \cite{li2016data} & 220 & \href{https://www.cancerimagingarchive.net/collection/qin-breast/}{www.cancerimagingarchive.net} \\
TCIA: QIN-PROSTATE-Repeatability \cite{fedorov2018data,peled2019selection,schwier2019repeatability,fedorov2018annotated,fedorov2017multiparametric} & 90 & \href{https://www.cancerimagingarchive.net/collection/qin-prostate-repeatability/}{www.cancerimagingarchive.net} \\
TCIA: QIN-SARCOMA \cite{huang2016qinsarcoma,meyer2013phase} & 2168 & \href{https://www.cancerimagingarchive.net/collection/qin-sarcoma/}{www.cancerimagingarchive.net} \\
TCIA: RADCURE \cite{welch2023computed,welch2024radcure} & 3342 & \href{https://www.cancerimagingarchive.net/collection/radcure/}{www.cancerimagingarchive.net} \\
TCIA: ReMIND \cite{juvekar2023the,juvekar2024remind} & 986 & \href{https://www.cancerimagingarchive.net/collection/remind/}{www.cancerimagingarchive.net} \\
TCIA: RIDER Breast MRI \cite{meyer2015rider} & 40 & \href{https://www.cancerimagingarchive.net/collection/rider-breast-mri/}{www.cancerimagingarchive.net} \\
TCIA: RIDER Lung CT \cite{Zhao2015_RiderLungCT,zhao2009evaluating} & 63 & \href{https://www.cancerimagingarchive.net/collection/rider-lung-ct/}{www.cancerimagingarchive.net} \\
TCIA: RIDER Lung PET-CT \cite{p2015data} & 984 & \href{https://www.cancerimagingarchive.net/collection/rider-lung-pet-ct/}{www.cancerimagingarchive.net} \\
TCIA: RIDER Pilot \cite{lidc2023rider} & 130 & \href{https://www.cancerimagingarchive.net/collection/rider-pilot/}{www.cancerimagingarchive.net} \\
TCIA: RPA-Head-and-Neck-Lymph-Nodes \cite{maroongroge2024the,maroongroge2024clinical} & 46 & \href{https://www.cancerimagingarchive.net/collection/rpa-head-and-neck-lymph-nodes/}{www.cancerimagingarchive.net} \\
TCIA: Soft-tissue-Sarcoma \cite{vallieres2015a,vallieres2015radiomics} & 306 & \href{https://www.cancerimagingarchive.net/collection/soft-tissue-sarcoma/}{www.cancerimagingarchive.net} \\
TCIA: SPIE-AAPM Lung CT Challenge \cite{iii2015spieaapmnci,armato2016lungx,armato2015lungx} & 70 & \href{https://www.cancerimagingarchive.net/collection/spie-aapm-lung-ct-challenge/}{www.cancerimagingarchive.net} \\
TCIA: StageII-Colorectal-CT \cite{t2022abdominal,li2022prognosis} & 230 & \href{https://www.cancerimagingarchive.net/collection/stageii-colorectal-ct/}{www.cancerimagingarchive.net} \\
TCIA: TCGA-BLCA \cite{kirk2016the} & 767 & \href{https://www.cancerimagingarchive.net/collection/tcga-blca/}{www.cancerimagingarchive.net} \\
TCIA: TCGA-BRCA \cite{lingle2016the} & 1350 & \href{https://www.cancerimagingarchive.net/collection/tcga-brca/}{www.cancerimagingarchive.net} \\
TCIA: TCGA-CESC \cite{lucchesi2016the} & 447 & \href{https://www.cancerimagingarchive.net/collection/tcga-cesc/}{www.cancerimagingarchive.net} \\
TCIA: TCGA-COAD \cite{kirk2016the_2} & 55 & \href{https://www.cancerimagingarchive.net/collection/tcga-coad/}{www.cancerimagingarchive.net} \\
TCIA: TCGA-ESCA \cite{lucchesi2016tcgaesca} & 105 & \href{https://www.cancerimagingarchive.net/collection/tcga-esca/}{www.cancerimagingarchive.net} \\
TCIA: TCGA-KICH \cite{tcga_kich_data} & 88 & \href{https://www.cancerimagingarchive.net/collection/tcga-kich/}{www.cancerimagingarchive.net} \\
TCIA: TCGA-KIRC \cite{akin2016the} & 2015 & \href{https://www.cancerimagingarchive.net/collection/tcga-kirc/}{www.cancerimagingarchive.net} \\
TCIA: TCGA-KIRP \cite{linehan2016the} & 301 & \href{https://www.cancerimagingarchive.net/collection/tcga-kirp/}{www.cancerimagingarchive.net} \\
TCIA: TCGA-LIHC \cite{erickson2016the} & 1265 & \href{https://www.cancerimagingarchive.net/collection/tcga-lihc/}{www.cancerimagingarchive.net} \\
TCIA: TCGA-LUAD \cite{albertina2016the} & 397 & \href{https://www.cancerimagingarchive.net/collection/tcga-luad/}{www.cancerimagingarchive.net} \\
TCIA: TCGA-LUSC \cite{kirk2016the_3} & 200 & \href{https://www.cancerimagingarchive.net/collection/tcga-lusc/}{www.cancerimagingarchive.net} \\
TCIA: TCGA-OV \cite{holback2016the} & 633 & \href{https://www.cancerimagingarchive.net/collection/tcga-ov/}{www.cancerimagingarchive.net} \\
TCIA: TCGA-PRAD \cite{zuley2016the} & 163 & \href{https://www.cancerimagingarchive.net/collection/tcga-prad/}{www.cancerimagingarchive.net} \\
TCIA: TCGA-READ \cite{kirk2016the_4} & 28 & \href{https://www.cancerimagingarchive.net/collection/tcga-read/}{www.cancerimagingarchive.net} \\
TCIA: TCGA-SARC \cite{roche2016the} & 26 & \href{https://www.cancerimagingarchive.net/collection/tcga-sarc/}{www.cancerimagingarchive.net} \\
TCIA: TCGA-STAD \cite{lucchesi2016the_3} & 252 & \href{https://www.cancerimagingarchive.net/collection/tcga-stad/}{www.cancerimagingarchive.net} \\
TCIA: TCGA-THCA \cite{kirk2016the_5} & 22 & \href{https://www.cancerimagingarchive.net/collection/tcga-thca/}{www.cancerimagingarchive.net} \\
TCIA: TCGA-UCEC \cite{erickson2016the_2} & 641 & \href{https://www.cancerimagingarchive.net/collection/tcga-ucec/}{www.cancerimagingarchive.net} \\
TCIA: UPENN-GBM \cite{tcia_upenngbm,bakas2022university} & 2610 & \href{https://www.cancerimagingarchive.net/collection/upenn-gbm/}{www.cancerimagingarchive.net} \\
TCIA: Vestibular-Schwannoma-MC-RC \cite{kujawa2023segmentation,kujawa2024deep} & 354 & \href{https://www.cancerimagingarchive.net/collection/vestibular-schwannoma-mc-rc/}{www.cancerimagingarchive.net} \\
TCIA: Vestibular-Schwannoma-SEG \cite{shapey2021segmentation,shapey2021segmentation_2} & 484 & \href{https://www.cancerimagingarchive.net/collection/vestibular-schwannoma-seg/}{www.cancerimagingarchive.net} \\
TDSC-ABUS 2023 \cite{luo2025tumor} & 200 & \href{https://tdsc-abus2023.grand-challenge.org/}{tdsc-abus2023.grand-challenge.org} \\
ToothFairy2 \cite{bolelli2026multistructure,bolelli2025cvpr_toothfairy2,lumetti2024enhancing} & 480 & \href{https://ditto.ing.unimore.it/toothfairy2}{ditto.ing.unimore.it} \\
ToothFairy3 \cite{lumetti2026toothfairy3,bolelli2026multistructure,bolelli2025cvpr_toothfairy2,lumetti2024enhancing} & 532 & \href{https://ditto.ing.unimore.it/toothfairy3}{ditto.ing.unimore.it} \\
TopBrain 2025 \cite{yang2026topbrain,yang2026topcow} & 50 & \href{https://zenodo.org/records/16878417}{zenodo.org} \\
TopCoW 2024 \cite{yang2026topcow} & 250 & \href{https://zenodo.org/records/15692630}{zenodo.org} \\
TotalSegmentator MRI v2 \cite{akincidantonoli2025totalsegmentator} & 616 & \href{https://zenodo.org/records/14710732}{zenodo.org} \\
TotalSegmentator v2 \cite{wasserthal2023totalsegmentator} & 1228 & \href{https://zenodo.org/records/10047292}{zenodo.org} \\
TrackRAD2025 \cite{wang2025trackrad2025} & 50 & \href{https://trackrad2025.grand-challenge.org/}{trackrad2025.grand-challenge.org} \\
TriALS \cite{elbatel2026trials} & 240 & \href{https://www.synapse.org/Synapse:syn53285416}{www.synapse.org} \\
UCSF-PDGM \cite{calabrese2022universitydata} & 3952 & \href{https://www.cancerimagingarchive.net/collection/ucsf-pdgm/}{www.cancerimagingarchive.net} \\
ULS23 \cite{degrauw2025uls23,de2023uls23,yan2018deeplesion} & 1560 & \href{https://zenodo.org/records/10035161}{zenodo.org} \\
UMD \cite{pan2024large} & 300 & \href{https://figshare.com/articles/dataset/UMD_zip/23541312}{figshare.com} \\
UPENN-GBM (preprocessed NIfTI part) \cite{tcia_upenngbm} & 588 & \href{https://www.cancerimagingarchive.net/collection/upenn-gbm/}{www.cancerimagingarchive.net} \\
VALDO 2021 Task 2 \cite{sudre2024valdo,ikram2015rotterdam,tillin2012southall,jones2020cohort,molinuevo2016alfa} & 72 & \href{https://zenodo.org/record/4520772}{zenodo.org} \\
VerSe 2019 \cite{loffler2020vertebral,liebl2021computed,sekuboyina2021verse} & 160 & \href{https://github.com/anjany/verse}{github.com} \\
VerSe 2020 \cite{loffler2020vertebral,liebl2021computed,sekuboyina2021verse,glocker2013vertebrae} & 214 & \href{https://github.com/anjany/verse}{github.com} \\
WMH Segmentation Challenge \cite{kuijf2019standardized,kuijf2022data} & 320 & \href{https://doi.org/10.34894/AECRSD}{doi.org} \\
WORD \cite{luo2022word,liao2023comprehensive} & 120 & \href{https://github.com/HiLab-git/WORD}{github.com} \\
\end{longtable}
\endgroup

